Boundary Treatment for Variational Quantum Simulations of Partial Differential Equations on Quantum Computers

The paper presents a variational quantum algorithm to solve initial-boundary value problems described by second-order partial differential equations. The approach uses hybrid classical/quantum hardware that is well suited for quantum computers of the current noisy intermediate-scale quantum era. The partial differential equation is initially translated into an optimal control problem with a modular control-to-state operator (ansatz). The objective function and its derivatives required by the optimizer can efficiently be evaluated on a quantum computer by measuring an ancilla qubit, while the optimization procedure employs classical hardware. The focal aspect of the study is the treatment of boundary conditions, which is tailored to the properties of the quantum hardware using a correction technique. For this purpose, the boundary conditions and the discretized terms of the partial differential equation are decomposed into a sequence of unitary operations and subsequently compiled into quantum gates. The accuracy and gate complexity of the approach are assessed for second-order partial differential equations by classically emulating the quantum hardware. The examples include steady and unsteady diffusive transport equations for a scalar property in combination with various Dirichlet, Neumann, or Robin conditions. The results of this flexible approach display a robust behavior and a strong predictive accuracy in combination with a remarkable polylog complexity scaling in the number of qubits of the involved quantum circuits. Remaining challenges refer to adaptive ansatz strategies that speed up the optimization procedure.

==> Figures/Complexity/C_Ansatz_SO4.tex <==
\tikzsetnextfilename{Complexity-SO4}
\begin{tikzpicture}
\begin{semilogyaxis}[
tick pos=left,
xmajorgrids,
xlabel = $n$,
ylabel = number of gates,
xmin=2, xmax=14, 
ymin= 10,
ymax = 2000,
ymajorgrids,
]

\addplot [semithick,solid]
table [col sep = comma , row sep=crcr]{%
2.0,  11 \\  
4.0,  22 \\  
6.0,  33 \\  
8.0,  44 \\
10.0, 55 \\
12.0, 66 \\
};
\node[above] at (13,50) {\scriptsize{$d=1$}};
%\addlegendentry{$d=1$}

\addplot [semithick,dotted]
table [col sep = comma , row sep=crcr]{%
2.0,  11 \\  
4.0,  36 \\  
6.0,  61 \\  
8.0,  86 \\
10.0, 111 \\
12.0, 136 \\
};
\node[above] at (13,100) {\scriptsize{$d=2$}};

%\addlegendentry{$d=2$}

\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
2.0,  25 \\  
4.0,  64 \\  
6.0,  103 \\  
8.0,  142 \\
10.0, 181 \\
12.0, 220 \\
};
%\addlegendentry{$d=3$}
\node[above] at (13,160) {\scriptsize{$d=3$}};


\addplot [semithick,dashdotted]
table [col sep = comma , row sep=crcr]{%
2.0,  25 \\  
4.0,  78 \\  
6.0,  131 \\  
8.0,  184 \\
10.0, 237 \\
12.0, 290 \\
};
%\addlegendentry{$d=4$}
\node[above] at (13,230) {\scriptsize{$d=4$}};


\addplot [semithick,loosely dotted]
table [col sep = comma , row sep=crcr]{%
2.0,  39 \\  
4.0,  106 \\  
6.0,  173 \\  
8.0,  240 \\
10.0, 307 \\
12.0, 374 \\
};
%\addlegendentry{$d=5$}
\node[above] at (13,320) {\scriptsize{$d=5$}};


\addplot [semithick,loosely dashed]
table [col sep = comma , row sep=crcr]{%
2.0,  39 \\  
4.0,  120 \\  
6.0,  201 \\  
8.0,  282 \\
10.0, 363 \\
12.0, 444 \\
};
%\addlegendentry{$d=6$}
\node[above] at (13,450) {\scriptsize{$d=6$}};

\end{semilogyaxis}
\end{tikzpicture}


%\usetikzlibrary {datavisualization.formats.functions}
%\tikz \datavisualization [
%  scientific axes=clean,
%  visualize as smooth line/.list={linear, squared, cubed},
%  linear ={label in data={text=$2x$}},
%  squared={label in data={text=$x^2$}},
%  cubed ={label in data={text=$x^3$}}]
%data [set=linear, format=function] {
%  var x : interval [0:1.5];
%5  func y = 2*\value x;
%}
%data [set=squared, format=function] {
%  var x : interval [0:1.5];
%  func y = \value x * \value x;
%}
%data [set=cubed, format=function] {
%  var x : interval [0:1.5];
%  func y = \value x * \value x * \value x;
%};

==> Figures/Complexity/C_QNPU.tex <==
\tikzsetnextfilename{Complexity-QNPU}
\begin{tikzpicture}
\begin{semilogyaxis}[
tick pos=left,
xmajorgrids,
xlabel = $n$,
ylabel = number of gates,
xmin=2, xmax=14,
ymin=10,
ymax=2000,
ymajorgrids,
]

\addplot [semithick,black,solid]
table [col sep = comma , row sep=crcr]{%
2.0,  16 \\  
4.0,  92 \\  
6.0,  154 \\  
8.0,  216 \\
10.0, 278 \\
12.0, 340 \\
};
\node[above] at (13,240) {\scriptsize{$j_{L_k}$}};

%\addlegendentry{$Laplacian$}

\addplot [semithick,black,dotted]
table [col sep = comma , row sep=crcr]{%
2.0,  144 \\  
4.0,  288 \\  
6.0,  432 \\  
8.0,  576 \\
10.0, 720 \\
12.0, 864 \\
};
\node[above] at (13,530) {\scriptsize{$j_{S_k}$}};

%\addlegendentry{$Source$}

\addplot [semithick,black,dashdotted]
table [col sep = comma , row sep=crcr]{%
2.0,  30 \\  
4.0,  60 \\  
6.0,  90 \\  
8.0,  120 \\
10.0, 150 \\
12.0, 180 \\
};
%\addlegendentry{$Potential$}
\node[above] at (13,90) {\scriptsize{$j_{P_k}$}};


\addplot [semithick,black,dashed]
table [col sep = comma , row sep=crcr]{% % New Gate scaling commented
2.0,  34 \\   % 64
4.0,  180 \\   % 316
6.0,  824 \\   % 792
8.0,  3326 \\  % 2276
10.0, 13316 \\  % 7792
12.0, 53258 \\  % 29436
};
%\addlegendentry{$Dirichlet$}
\node[above] at (7.6,950) {\scriptsize{$j_{DN}$}};


\addplot [thin, mark={square},only marks,mark size=1.5pt]
  table [col sep = comma , row sep=crcr]{% % New Gate scaling commented
 2.0, 77\\
 4.0,  305\\
 6.0,  505\\
 8.0,  705\\
 10.0, 905\\
 12.0, 1105\\
 };
 %\addlegendentry{$Dirichlet$}
 \node[above] at (13,950) {\scriptsize{$\tilde{j}_{DN}$}};


\addplot [semithick,black,loosely dotted]
table [col sep = comma , row sep=crcr]{%
2.0,  49 \\  
4.0,  285 \\  
6.0,  1203 \\  
8.0,  4857 \\
10.0, 19455 \\
12.0, 77829 \\
};
%\addlegendentry{$Neumann$}
\node[above] at (5.2,950) {\scriptsize{$j_{N}$}};

\addplot [thin, mark={*},only marks,mark size=1.5pt]
table [col sep = comma , row sep=crcr]{%
2.0,  30 \\  
4.0,  60 \\  
6.0,  90 \\  
8.0,  120 \\
10.0, 150 \\
12.0, 180 \\
};
%\addlegendentry{$Neumann$}
\node[above] at (13,150) {\scriptsize{$\tilde {j}_{N}$}};


\end{semilogyaxis}
\end{tikzpicture}


==> Figures/F_Adder.tex <==
\tikzsetnextfilename{Adder}
\begin{quantikz} [column sep=0.05cm,row sep=0.1cm] 
&&&&&&&& & & {\text{CP}}  &{\text{CP}}  & {\text{CP}}  & & & & & & & & & & &{\text{CP}} & \\
&&&&&&&& & & \vqw{11} & \vqw{11} & \vqw{7}  & & & & & & & & & & & \vqw{7}& \\
&&&&&&&& & & & & & & & & & & & & & & &  & \\
&&&&&&&& & & & & & & & & & & & & & & &  & \\
&&&&&&&& & & & & & & & & & & & & & & &  & \\
&&&&&&&& & & & & & & & & & & & & & & &  & \\
&&&&&&&& & & & & & & & & & & & & & & &  & \\
&&&&&&&& & & & & & & & & & & & & & & &  & \\
&&&&\lstick[4]{Carry Qubits} & & & &\gategroup[wires=10,steps=16, background,style={fill=lightgray},label style={label position=above ,anchor=north,yshift=+0.3cm}]{{QNPU}}&\ket{0}&\qw &\qw&\targ{}&\ctrl{1}&\qw    &\qw        &\qw     &\qw    &\qw     &\qw    &\qw      &\qw      &\ctrl{1} &\targ{} &\qw         \\
&&&&&&&                 &&\ket{1}&\qw&\qw&\qw    &\targ{}&\ctrl{5}&\ctrl{1}   &\qw     &\qw    &\qw     &\qw     &\qw     &\ctrl{1} &\targ{}&\qw       &\qw\\
&&&&&&&                 &&\ket{0}&\qw&\qw&\qw    &\qw    &\qw      &\targ{}   &\ctrl{5}&\ctrl{1}&\qw    &\qw     &\ctrl{1}&\targ{}&\qw       &\qw&\qw\\
&&&&&&&                 &&\ket{0}&\qw&\qw&\qw    &\qw    &\qw      &\qw       &\qw     &\targ{}&\ctrl{5}&\ctrl{6}&\targ{}&\qw       &\qw&\qw       &\qw\\
\lstick[6]{IP, e.g. $\ket{\ub}$}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\targ{}&\ctrl{1}&\ctrl{-4}&\qw    &\qw    &\qw      &\qw    &\qw       &\qw    &\qw &\qw &\qw &\qw &\ctrl{-4} &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\rstick[6]{OP}\\
                                    &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\targ{}&\qw&\ctrl{-4}&\qw    &\qw    &\qw      &\qw    &\qw       &\qw    &\qw &\qw &\ctrl{-4}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
                                    &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\targ{}&\ctrl{-4}&\qw    &\qw      &\qw    &\qw     &\qw      &\ctrl{-4} &\qw &\qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
                                    &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw    &\qw      &\targ{}&\ctrl{-4}&\qw    &\qw     &\ctrl{-4}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
                                    &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw    &\qw      &\qw    &\qw      &\targ{}&\ctrl{1}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
                                    &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw    &\qw      &\qw    &\qw      &\qw    &\targ{}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw
\end{quantikz}


==> Figures/F_Ansatz.tex <==
\tikzsetnextfilename{Ansatz}
\begin{quantikz}[column sep=0.2cm,row sep=0.3cm]
\lstick{$\ket{0}$}&\qw&\gate[wires=2,style={fill=darkgray}]{\Tilde{U}(\lamb_1)\phantom{{}_0}}   \gategroup[wires=6,steps=7,style={fill=gray}, background,label style={label position=above ,anchor=north,yshift=+0.3cm}]{{$U(\lamb_c)$}} 
							  & \qw & \qw                                & \qw & \gate[wires=2]{\Tilde{U}(\lamb_6)\phantom{{}_0}}  & \qw & \qw                                  & \qw  & \qw\rstick[6]{$\ket{\ub}$} \\ 
\lstick{$\ket{0}$}&\qw&                         	  & \qw & \gate[wires=2]{\Tilde{U}(\lamb_4)\phantom{{}_0}} & \qw &                                     & \qw & \gate[wires=2]{\Tilde{U}(\lamb_{9})\phantom{{}_0}}   & \qw  & \qw \\
\lstick{$\ket{0}$}&\qw&\gate[wires=2]{\Tilde{U}(\lamb_2)\phantom{{}_0}} & \qw &                                    & \qw & \gate[wires=2]{\Tilde{U}(\lamb_7)\phantom{{}_0}}  & \qw &                                      & \qw  & \qw \\
\lstick{$\ket{0}$}&\qw&                                   & \qw & \gate[wires=2]{\Tilde{U}(\lamb_5)\phantom{{}_0}} & \qw &                          		 & \qw & \gate[wires=2]{\Tilde{U}(\lamb_{10})}& \qw  & \qw \\
\lstick{$\ket{0}$}&\qw&\gate[wires=2]{\Tilde{U}(\lamb_3)\phantom{{}_0}} & \qw &                                    & \qw & \gate[wires=2]{\Tilde{U}(\lamb_8)\phantom{{}_0}}  & \qw &                                      & \qw  & \qw \\
\lstick{$\ket{0}$}&\qw&                                   & \qw & \qw                                & \qw &                          		 & \qw & \qw                                  & \qw  & \qw \\[0.2cm]
		  &\qw& \push{1}			  & \qw &\push{2}			     & \qw &	\push{3}			 & \qw &		\push{4}	      & \qw & \qw & \\ 
                  &   & 				  &\phantom{\text{depth } d}  &         &\text{depth } d  &                         &\phantom{\text{depth } d}&                                     &  &  & 
\end{quantikz}

==> Figures/F_Dirichlet.tex <==
\tikzsetnextfilename{Dirichlet}
\begin{quantikz}[column sep=0.05cm,row sep=0.1cm]
&[0.2cm]&&&\text{CP}&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\text{CP}\\
&[0.2cm]&&&\vqw{9}  &      &      &      &    &&&&        &&&&                                                        &      &      &      &      &      &      &      &       &     &\vqw{8}\\
&[0.2cm]&&&&&&&& &&&&&&&&&&&&&&&&&\\
&[0.2cm]&&&&&&&& &&&&&&&&&&&&&&&&&\\
&       &&&         &\vqw{6}&\vqw{7}&\vqw{7}&\vqw{8}&\vqw{8}&\vqw{9}&\vqw{9}&\vqw{10}&\vqw{10}                                                 &\vqw{10}&\vqw{10}&\vqw{10}&\vqw{9}&\vqw{9}    &\vqw{8}  &\vqw{8}&\vqw{7}&\vqw{7}&\vqw{6}&\vqw{6}&\vqw{5}&  \\
&[0.2cm]&&&&&&&& &&&&&&&&&&&&&&&&&\\
&[0.2cm]&&&&&&&& &&&&&&&&&&&&&&&&&\\
&[0.2cm]&&&&&&&& &&&&&&&&&&&&&&&&&\\
&[0.2cm]&&&&&&&& &&&&&&&&&&&&&&&&&\\
\lstick[6]{IP, e.g. $T_t\ket{\ub}$}&[0.2cm]\qw&\qw&\qw\gategroup[wires=6,steps=24, background,style={fill=lightgray, inner
xsep=1pt},label style={label position=above ,anchor=north,yshift=+0.5cm}]{{QNPU}}
                                                                        &\qw &\qw&\qw & \qw   &\qw &\qw      & \qw      &\qw& \qw      &\qw           &\control{}& \qw&\qw& \qw&\qw& \qw&\qw& \qw&\qw&\qw&\qw&\targ{}&\control{}& \qw&[0.20cm] \qw\rstick[6]{OP}\\          
                                 &[0.2cm]\qw&\qw&\qw&\targ{}&\control{}&\qw    &\qw       & \qw   &\qw       & \qw      &\qw& \qw      &\qw           &\control{}& \qw&\qw& \qw&\qw& \qw&\qw &\qw     &\qw       &\targ{}&\control{}&\qw&\qw    &\qw     &[0.2cm]\qw &\\
                                 &[0.2cm]\qw&\qw&\qw& \qw   &\qw       &\targ{}&\control{}& \qw   &\qw       & \qw      &\qw      & \qw      &\qw     &\control{}& \qw&\qw& \qw&\qw& \qw&\qw& \targ{}&\control{}& \qw   &\qw  &\qw     &\qw    &\qw      &[0.2cm]\qw& \\
                                 &[0.2cm]\qw&\qw&\qw& \qw   &\qw 	   & \qw   &\qw       &\targ{}&\control{}& \qw      &\qw       & \qw      &\qw    &\control{}& \qw&\qw& \qw&\qw& \targ{}&\control{}& \qw   &\qw       &\qw    &\qw  &\qw    &\qw&\qw&[0.2cm]\qw& \\
                                 &[0.2cm]\qw&\qw&\qw& \qw   &\qw 	   & \qw   &\qw       &\qw    &\qw       &\targ{}&\control{}   & \qw      &\qw    &\control{}& \qw&\qw& \targ{}&\control{}& \qw&\qw& \qw   &\qw       &\qw    &\qw  &\qw    &\qw&\qw&[0.2cm]\qw& \\
                                 &[0.2cm]\qw&\qw&\qw& \qw   &\qw 	   & \qw   &\qw       &\qw    &\qw       & \qw      &\qw       &\targ{}&\control{}&\control{}& \targ{}&\control{}& \qw&\qw& \qw&\qw& \qw   &\qw       &\qw    &\qw  &\qw    &\qw&\qw&[0.2cm]\qw& 
\end{quantikz}

==> Figures/F_Dirichlet_QNPU_nq4.tex <==
\tikzsetnextfilename{Dirichlet_nq4}
\begin{quantikz}[column sep=0.05cm,row sep=0.1cm]
\qw & \qw & \qw     & \qw & \qw & \qw      & \qw & \qw & \qw & \ctrl{3}   & \qw & \qw & \qw & \qw & \qw & \targ{} & \qw & \qw & \gate{Z} & \qw & \qw & \qw & \qw \\
\qw & \qw & \targ{} & \qw & \qw & \gate{Z} & \qw & \qw & \qw & \control{} & \qw & \qw & \qw & \qw & \qw & \targ{} & \qw & \qw & \gate{Z} & \qw & \qw & \qw & \qw \\
\qw & \qw & \targ{} & \qw & \qw & \gate{Z} & \qw & \qw & \qw & \control{} & \qw & \qw & \qw & \qw & \qw & \targ{} & \qw & \qw & \gate{Z} & \qw & \qw & \qw & \qw \\
\qw & \qw & \targ{} & \qw & \qw & \gate{Z} & \qw & \qw & \qw & \control{} & \qw & \qw & \qw & \qw & \qw & \targ{} & \qw & \qw & \gate{Z} & \qw & \qw & \qw & \qw \\
\end{quantikz}



==> Figures/F_Dirichlet_n2.tex <==
\tikzsetnextfilename{Dirichlet_nq2}
\begin{quantikz}[column sep=0.05cm,row sep=0.1cm]
\qw & \qw & \qw     & \qw & \qw & \qw      & \qw & \qw & \qw & \ctrl{1}   & \qw & \qw & \qw & \qw & \qw & \targ{} & \qw & \qw & \gate{Z} & \qw & \qw & \qw & \qw \\
\qw & \qw & \targ{} & \qw & \qw & \gate{Z} & \qw & \qw & \qw & \control{} & \qw & \qw & \qw & \qw & \qw & \targ{} & \qw & \qw & \gate{Z} & \qw & \qw & \qw & \qw \\
\end{quantikz}


==> Figures/F_Discretization.tex <==
\tikzsetnextfilename{Discretization}
\begin{tikzpicture}
        %coordinate system
        %Origin
        \draw (0,1,0) node [below left, text width=2.42cm] {$t=0,l=0$, $x=0$};
        
        %X-Dimension
        \foreach \y in {1,2,6}{
            \draw[thick] (-0.2,\y) -- (2,\y);
            \draw[thick, dashed] (2,\y) -- (6,\y);
            \ifthenelse{\y=1}{
                \draw[thick, -Stealth] (6,\y) -- (9,\y)  node [below right] {$x,k$};
            }{
                \draw[thick] (6,\y) -- (8.2,\y);
            };
            %Internal  Points
            \foreach \x in {1,2,6,7}{
        	   \draw[fill]  (\x,\y) circle [radius=0.1];
            };
        };
        
        \draw (8,1) -- (8,1) node [below right] {$x=1$};
        \draw[thick, Stealth-Stealth] (0,1) -- node [below] {$\Delta x$} (1,1);
        
        %Y-Dimension
        \foreach \x in {0,1,8}{
            \draw[thick] (\x,0.8) -- (\x,3);
            \draw[thick, dashed] (\x,3) -- (\x,5);
            \ifthenelse{\x=0}{
                \draw[thick, -Stealth] (\x,5.) -- (\x,7.)  node [above left] {$t,l$};
            }{
                \draw[thick] (\x,5.) -- (\x,6.2);
            };
            
            %External  Points
            \ifthenelse{\x=1}{
                \foreach \y in {3,5}{
            	   \draw[fill,black] (\x,\y) circle [radius=0.1];
                };
            }{
                \foreach \y in {1,2,3,5,6}{
            	   \draw[thick,black] (\x,\y) circle [radius=0.1];
            };
            };
        };
        \draw (0,6) -- (0,6) node [above left] {$t=T$, $l=N_\text{t}$};
        \draw[thick, Stealth-Stealth] (0,1) -- node [left,text width=0.8cm] {$\Delta t$} (0,2);
       
        %Domain
        \draw [fill,gray] (0,0) rectangle (8,0.5);
        \draw (0,-0.1) -- (0,-0.3);
        \draw (8,-0.1) -- (8,-0.3);
        %\draw[] (4,0.25) node {$\Bar{\O}$};
        %Domain X
        \draw [thick] (-0.2,-0.2) -- (2.,-0.2);
        \draw [thick, dashed] (2,-0.2) -- (6,-0.2);
        \draw [thick, -Stealth] (5.9,-0.2) -- (9,-0.2);		
        
        %Lables and Nodes
        \foreach \x in {1,2}{
        	\draw (\x,-0.1) -- (\x,-0.3) node [below] {$\x$};
        };
        \draw (6,-0.1) -- (6,-0.3) node [below] {$N_\text{p}-1$};
        \draw (7,-0.1) -- (7,-0.3) node [below] {$N_\text{p}$};

        \draw (0,-0.1) -- (0,-0.3) node [below left] {$k = 0$};
        \draw (8,-0.1) -- (8,-0.3) node [below right] {$k = {N_\text{p}+1}$};
\end{tikzpicture}

==> Figures/F_MultiControl.tex <==
\tikzsetnextfilename{Multicontrol}
\begin{quantikz}[column sep=0.2cm,row sep=0.1cm] 
&\text{CP}&    \\
&\vqw{2}  &    \\
&         &    \\[0.35cm]
& \ctrl{1}    & \qw \\
& \ctrl{1}    & \qw \\
& \ctrl{1}    & \qw \\
& \ctrl{1}    & \qw \\
& \ctrl{1}    & \qw \\
& \gate{G}    & \qw 
\end{quantikz}
\qquad 
=
\qquad 
\tikzsetnextfilename{Multicontrol_Plus}
\begin{quantikz}[column sep=0.05cm,row sep=0.1cm] 
                                &&        &\text{CP} &         &         &         &        &         &       &        &\text{CP}\\
                                &&        &\vqw{2}   &         &         &         &        &         &       &        &\vqw{2} \\
                                &&        &          &         &         &         &        &         &       &        &         \\[0.35cm]
                                &&\gategroup[wires=10,steps=11, background,style={dashed},label style={label position=above ,anchor=north,yshift=+0.3cm}]{{$MCG$}}
                                   \ket{0}&\targ{}  & \ctrl{1} &\qw      &\qw     &\qw     &\qw     &\qw     &\ctrl{1}&\targ{}  &\qw\rstick[4]{Carry Qubits}\\
                                 &&\ket{0}&\qw      &\targ{}   &\ctrl{1} &\qw     &\qw     &\qw     &\ctrl{1}&\targ{} &\qw      &\qw\\
                                 &&\ket{0}&\qw      &\qw       &\targ{}  &\ctrl{1}&\qw     &\ctrl{1}&\targ{} &\qw     &\qw      &\qw\\
                                 &&\ket{0}&\qw      &\qw       &\qw      &\targ{} &\ctrl{6} &\targ{} &\qw     &\qw     &\qw     &\qw\\
                                 &\qw&\qw &\ctrl{-5}&\qw      &\qw      &\qw     &\qw     &\qw     &\qw     &\qw     &\ctrl{-5}&\qw \\
                                 &\qw&\qw &\qw      &\ctrl{-5}&\qw      &\qw     &\qw     &\qw     &\qw     &\ctrl{-5}&\qw     &\qw\\
                                 &\qw&\qw &\qw      &\qw      &\ctrl{-5}&\qw     &\qw     &\qw     &\ctrl{-5}&\qw     &\qw     &\qw\\
                                 &\qw&\qw &\qw      &\qw      &\qw      &\ctrl{-5}&\qw    &\ctrl{-5}&\qw     &\qw     &\qw     &\qw\\
                                 &\qw&\qw &\qw      &\qw      &\qw      &\qw      &\control{}&\qw      &\qw     &\qw     &\qw     &\qw\\
                                 &\qw&\qw &\qw      &\qw      &\qw      &\qw      &\gate{G}&\qw      &\qw     &\qw     &\qw     &\qw
\end{quantikz}

==> Figures/F_Neumann.tex <==
\tikzsetnextfilename{Neumann}
\begin{quantikz}[column sep=0.05cm,row sep=0.1cm]
&[0.32cm]\text{CP}&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\hdots&\text{CP}\\
&[0.32cm]\vqw{9}  &&&&&&&&&&&&&&&&&&&&&&&\vqw{8}\\
&[0.32cm]         &&&&&&&&&&&&&&&&&&&&&&&\\
&[0.32cm]         &&&&&&&&&&&&&&&&&&&&&&&\\
&[0.32cm]         &\vqw{6}&\vqw{7}&\vqw{7}&\vqw{8}&\vqw{8}&\vqw{9} &\vqw{9}&\vqw{10} &\vqw{10}&\vqw{10} &\vqw{10}&\vqw{10} &\vqw{10}&\vqw{9} &\vqw{9}&\vqw{8}&\vqw{8} &\vqw{7}&\vqw{7}&\vqw{6}&\vqw{6}&\vqw{5}&\\
&[0.32cm]	  &&&&&&&&&&&&&&&&&&&&&&&\\
&[0.32cm]	  &&&&&&&&&&&&&&&&&&&&&&&\\
&[0.32cm] 	  &&&&&&&&&&&&&&&&&&&&&&&\\
&[0.32cm]     &&&&&&&&&&&&&&&&&&&&&&&\\
\lstick[6]{IP, e.g. $T_t\ket{\ub}$}&[0.32cm]\qw \gategroup[wires=6,steps=24, background,style={fill=lightgray},label style={label position=above ,anchor=north,yshift=+0.5cm}]{{QNPU}} 
		  &\qw       &\qw    &\qw       &\qw    &\qw  	&\qw    &\qw    &\qw    &\qw    &\targ{}&\ctrl{}&\qw&\qw        &\qw&\qw        &\qw&\qw        &\qw&\qw      &\qw&\qw        &\targ{}&\ctrl{}&[0.35cm]\qw &\rstick[6]{OP}\\          
&[0.32cm]\targ{}  &\ctrl{}   &\qw    &\qw       &\qw    &\qw  	&\qw    &\qw    &\qw    &\qw    &\ctrl{}&\ctrl{}&\qw&\qw        &\qw&\qw        &\qw&\qw        &\qw&\qw      &\targ{}&\ctrl{}&\qw&\qw        &[0.35cm]\qw&\\
&[0.32cm]\qw      &\qw       &\targ{}&\ctrl{}   &\qw    &\qw    &\qw    &\qw    &\qw    &\qw    &\ctrl{}&\ctrl{}&\qw&\qw        &\qw&\qw        &\qw&\qw        &\targ{}&\ctrl{}&\qw&\qw      &\qw&\qw        &[0.35cm]\qw&\\
&[0.32cm]\qw	  &\qw       &\qw    &\qw       &\targ{}&\ctrl{}&\qw    &\qw    &\qw    &\qw    &\ctrl{}&\ctrl{}&\qw&\qw        &\qw&\qw        &\targ{}&\ctrl{}&\qw&\qw       &\qw&\qw       &\qw&\qw        &[0.35cm]\qw&\\
&[0.32cm]\qw	  &\qw       &\qw    &\qw       &\qw    &\qw    &\targ{}&\ctrl{}&\qw    &\qw    &\ctrl{}&\ctrl{}&\qw&\qw        &\targ{}&\ctrl{}&\qw&\qw        &\qw&\qw       &\qw&\qw       &\qw&\qw        &[0.35cm]\qw&\\
&[0.32cm]\qw      &\qw       &\qw    &\qw       &\qw    &\qw    &\qw    &\qw    &\targ{}&\ctrl{}&\ctrl{}&\ctrl{}&\targ{}&\ctrl{}&\qw&\qw        &\qw&\qw        &\qw&\qw       &\qw&\qw       &\qw&\qw        &[0.35cm]\qw&
\end{quantikz}

==> Figures/F_Overlapp.tex <==
\tikzsetnextfilename{Overlapp}
\begin{quantikz}[column sep=0.25cm,row sep=0.1cm]
&    &\text{CP}  & && &  \text{CP} \\
&    &\vqw{3}  & & &&   \vqw{3} \\
&    &          &  &&&    \\
&    &          &  &&&  &\text{\hspace{-0.5cm}QNPU}  \\
\lstick{$\ket{0}^{\otimes^n}$} & \qwbundle{n}  & \gate[style={fill=gray}]{U(\lambda_c)} &\gate{T_t}&\qw&\qw{\text{IP}}&\gate[style={fill=lightgray}]{F^\dagger}&\qw{\text{OP}}\\
\end{quantikz}

==> Figures/F_Potential.tex <==
\tikzsetnextfilename{Potential}
\begin{quantikz}[column sep=0.05cm,row sep=0.1cm]
                             &[0.2cm]&&&[0.8cm]     &    &\text{CP}  & \hdots  & \hdots& \hdots& \hdots& \text{CP}&  \\
                             &[0.2cm]&&&[0.8cm]     &    &\vqw{5}  & \vqw{6}   & \vqw{7}& \vqw{8}& \vqw{9}& \vqw{10}& \\
                             &[0.2cm]&&&[0.8cm]     &    &  &    & & &  \\
                             &[0.2cm]&&&[0.8cm]     &    &  &    & & &  \\
                             &[0.2cm]&&&[0.8cm]     &    &  &    & & &  \\
                             &[0.2cm]&&&[0.8cm]     &    &  &    & & &  \\
\lstick[6]{IP, e.g. $\ket{\ub}$} &[0.2cm] \qw & \qw &[0.8cm]\qw\gategroup[wires=12,steps=9, background,style={fill=lightgray},label style={label position=above ,anchor=north,yshift=+0.3cm, xshift=-1.2cm}]{{QNPU}} 
													    &\qw &\qw  &\ctrl{6}&\qw      &\qw      &\qw      &\qw      &\qw     &\qw &[0.25cm]\qw \rstick[6]{OP} \\
                          &[0.2cm] \qw&[0.8cm] \qw& \qw &\qw &\qw  & \qw    & \ctrl{6}& \qw     &\qw      &\qw      &\qw     &\qw &[0.25cm]\qw\\
                          &[0.2cm] \qw&[0.8cm] \qw& \qw &\qw &\qw  & \qw    &\qw      & \ctrl{6}& \qw     &\qw      &\qw     &\qw &[0.25cm]\qw\\
                          &[0.2cm] \qw&[0.8cm] \qw& \qw &\qw &\qw  & \qw    &\qw      & \qw     & \ctrl{6}&\qw      &\qw     &\qw &[0.25cm]\qw\\
						  &[0.2cm] \qw&[0.8cm] \qw& \qw &\qw &\qw  & \qw    &\qw      & \qw     & \qw	  &\ctrl{6} &\qw     &\qw &[0.25cm]\qw\\
                          &[0.2cm] \qw&[0.8cm] \qw& \qw &\qw &\qw  & \qw    &\qw      & \qw     & \qw     &\qw      &\ctrl{6}&\qw &[0.25cm]\qw\\
            &  & & &\lstick{$\ket{0}$} &\gate[6]{P}&\targ{}&\qw      &\qw     &\qw    &\qw     &\qw     &\qw \\
             & & & &\lstick{$\ket{0}$} &           &\qw     &\targ{} &\qw     &\qw    &\qw     &\qw     &\qw \\
            &  & & &\lstick{$\ket{0}$} &           &\qw     &\qw     &\targ{} &\qw    &\qw     &\qw     &\qw \\
            &  & & &\lstick{$\ket{0}$} &           &\qw     &\qw     &\qw     &\targ{} &\qw     &\qw     &\qw \\
		    &  & & &\lstick{$\ket{0}$} &           &\qw     &\qw     &\qw     &\qw    &\targ{} &\qw     &\qw \\
            &  & & &\lstick{$\ket{0}$} &           &\qw     &\qw     &\qw     &\qw    &\qw     &\targ{} &\qw 
\end{quantikz}

==> Figures/F_QNPU.tex <==
\tikzsetnextfilename{QNPU0}
\begin{quantikz}[column sep=0.25cm,row sep=0.2cm]
\lstick{$\ket{0}$}            &\qw &\gate{H}       &\qw       &\qw&\qw           &\ctrl{1}{\text{CP}}                                   &\gate{H}&\qw&\meter{$\langle \sigma_z \rangle$}\\ 
\lstick{initial solution, e.g.$\ket{0}^{\otimes n}$}&\qwbundle{n}&\gate[style={fill=gray}]{U(\lamb_c)}&\gate{T_t}&\qw&\qw{\text{IP}}&\gate[style={fill=lightgray}]{\rotatebox{90}{\text{QNPU}}}&\qw{\text{OP}}&&\\
\end{quantikz}
\tikzsetnextfilename{QNPU1}
\begin{quantikz}[column sep=0.25cm,row sep=0.2cm]
\lstick{$\ket{0}$}
&\qw         &\gate{H}                             &\ctrl{1}{\text{CP}}&\qw&\qw           &\ctrl{1}{\text{CP}}        &\qw                             &\ctrl{1}{\text{CP}}  &\gate{H}&\qw&\meter{$\langle \sigma_z \rangle$}\\ 
\lstick{initial solution, e.g.$\ket{0}^{\otimes n}$}
&\qwbundle{n}&\gate[style={fill=gray}]{U(\lamb_c)}&\gate{\tilde T_t^{}}          &\qw&\qw{\text{IP}}&\gate[style={fill=lightgray}]{\rotatebox{90}{\text{QNPU}}}&\qw{\,\text{ OP}}&\gate{ \tilde T^\dagger_{t}}&\qw&\\ 
\end{quantikz}

==> Figures/F_SO4_ansatz.tex <==
\tikzsetnextfilename{SO4}
\begin{quantikz}[column sep=0.1cm,row sep=0.1cm]
    \qw&\qw&\qw&\qw&\gate{R_z\left(\frac{\pi}{2}\right)} \gategroup[wires=2,steps=9,style={fill=darkgray}, background,label style={label position=above ,anchor=north,yshift=+0.4cm}]{{$\Tilde{U}(\lamb_i)$}} & \qw &\targ{} & \gate{R_z(\lambda_{i,1})}&\gate{R_y(\lambda_{i,2})}&\gate{R_z(\lambda_{i,3})} & \targ{} & \qw & \gate{R_z^\dagger\left(\frac{\pi}{2}\right)} & \qw& \qw&\qw&\qw\\
   \qw&\qw&\qw&\qw&\gate{R_z\left(\frac{\pi}{2}\right)}& \gate{R_y\left(\frac{\pi}{2}\right)} & \ctrl{-1} & \gate{R_z(\lambda_{i,4})}&\gate{R_y(\lambda_{i,5})}&\gate{R_z(\lambda_{i,6})} &  \ctrl{-1}&\gate{R_y^\dagger\left(\frac{\pi}{2}\right)}&\gate{R_z^\dagger\left(\frac{\pi}{2}\right)}&\qw& \qw&\qw&\qw
\end{quantikz}

==> Figures/F_ShiftDOWN.tex <==
\tikzsetnextfilename{ShiftDOWN}
\begin{quantikz} [column sep=0.025cm,row sep=0.1cm] 
&&&&&&&&&&\text{CP}&\text{CP}&\text{CP}&&&&&&&&&&&\text{CP}&&\\
&&&&&&&&&&\vqw{6}&\vqw{6}&\vqw{2}&&&&&&&&&&&\vqw{2}&&\\
&&&&&&&&&&&&&&&&&&&&&&&&\\[0.5cm]
&&&& & & & &\gategroup[wires=10,steps=16, background,style={dashed},label style={label position=above ,anchor=north,yshift=+0.6cm}]{$\Tilde{T}^\dagger_{t}$}&\ket{0}&\qw &\qw&\targ{}&\ctrl{1}&\qw    &\qw        &\qw     &\qw    &\qw     &\qw    &\qw      &\qw      &\ctrl{1} &\targ{} &\qw         \\
&&&&&&&                 &&\ket{0}&\qw&\qw&\qw    &\targ{}&\ctrl{5}&\ctrl{1}   &\qw     &\qw    &\qw     &\qw     &\qw     &\ctrl{1} &\targ{}&\qw       &\qw\\
&&&&&&&                 &&\ket{0}&\qw&\qw&\qw    &\qw    &\qw      &\targ{}   &\ctrl{5}&\ctrl{1}&\qw    &\qw     &\ctrl{1}&\targ{}&\qw       &\qw&\qw\\
&&&&&&&                 &&\ket{0}&\qw&\qw&\qw    &\qw    &\qw      &\qw       &\qw     &\targ{}&\ctrl{5}&\ctrl{6}&\targ{}&\qw       &\qw&\qw       &\qw\\
&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\targ{}&\ctrl{1}&\ctrl{-4}&\qw    &\qw    &\qw      &\qw    &\qw       &\qw    &\qw &\qw &\qw &\qw &\ctrl{-4} &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\rstick[6]{OP}\\
                                    &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\targ{}&\qw&\ctrl{-4}&\qw    &\qw    &\qw      &\qw    &\qw       &\qw    &\qw &\qw &\ctrl{-4}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
                                    &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\targ{}&\ctrl{-4}&\qw    &\qw      &\qw    &\qw     &\qw      &\ctrl{-4} &\qw &\qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
                                    &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw    &\qw      &\targ{}&\ctrl{-4}&\qw    &\qw     &\ctrl{-4}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
                                    &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw    &\qw      &\qw    &\qw      &\targ{}&\ctrl{1}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw\\
                                    &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw    &\qw      &\qw    &\qw      &\qw    &\targ{}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw
\end{quantikz}

==> Figures/F_ShiftUP.tex <==
\tikzsetnextfilename{ShiftUP}
\begin{quantikz} [column sep=0.03cm,row sep=0.1cm] 
                                &&&&&&&&&&\text{CP}&&&&&&&&&&&\text{CP}&\text{CP}&\text{CP}&&&&&&&&\\
                                &&&&&&&&&&\vqw{2}  &&&&&&&&&&&\vqw{2}&\vqw{6}&\vqw{6}&&&&&&&&\\
                                &&&&&&&&&&         &&&&&&&&&&&&       &       &&&&&&&&\\[0.5cm]
                                &&&\lstick[4]{Carry\\ Qubits}&&&&&&\gategroup[wires=10,steps=15, background,style={dashed},label style={label position=above ,anchor=north,yshift=+0.6cm}]{{$\tilde{T}_t$}}
                                                                     \ket{0}&\targ{}&\ctrl{1}&\qw     &\qw     &\qw     &\qw     &\qw     &\qw     &\qw     &\qw     &\ctrl{1}&\targ{}&\qw     &\qw    &\qw&&&&&&&\\
                                                            &&&&&&&&&\ket{0}&\qw    &\targ{} &\ctrl{1}&\qw     &\qw     &\qw     &\qw     &\qw     &\ctrl{1}&\ctrl{5}&\targ{} &\qw    &\qw      &\qw    &\qw&&&&&&&\\
                                                            &&&&&&&&&\ket{0}&\qw    &\qw     &\targ{} &\ctrl{1}&\qw     &\qw     &\ctrl{1}&\ctrl{5}&\targ{} &\qw     &\qw     &\qw    &\qw      &\qw    &\qw&&&&&&&\\
                                                            &&&&&&&&&\ket{0}&\qw    &\qw     &\qw     &\targ{} &\ctrl{6}&\ctrl{5}&\targ{} &\qw    &\qw      &\qw     &\qw     &\qw    &\qw      &\qw    &\qw&&&&&&&\\
\lstick[6]{IP, e.g. $\ket{\ub}$}  &\qw&[0.5cm]\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ctrl{-4}&\qw      &\qw     &\qw      &\qw    &\qw    &\qw     &\qw    &\qw     &\qw    &\qw     &\ctrl{-4}&\ctrl{1}&\targ{}&\qw&\qw&\qw&\qw&\qw&\qw&\qw&[2cm]\qw\\
                                &\qw&[0.5cm]\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw      &\ctrl{-4}&\qw     &\qw      &\qw    &\qw    &\qw     &\qw    &\qw     &\qw    &\ctrl{-4}&\qw     &\targ{}&\qw     &\qw&\qw&\qw&\qw&\qw&\qw&\qw&[2cm]\qw\\
                                &\qw&[0.5cm]\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw      &\qw     &\ctrl{-4}&\qw      &\qw    &\qw    &\qw     &\qw    &\ctrl{-4}&\targ{}&\qw    &\qw      &\qw    &\qw     &\qw&\qw&\qw&\qw&\qw&\qw&\qw&[2cm]\qw\\
                                &\qw&[0.5cm]\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw      &\qw       &\qw    &\ctrl{-4}&\qw    &\qw    &\ctrl{-4}&\targ{}&\qw    &\qw     &\qw    &\qw      &\qw    &\qw     &\qw&\qw&\qw&\qw&\qw&\qw&\qw&[2cm]\qw\\
                                &\qw&[0.5cm]\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw      &\qw       &\qw    &\qw      &\ctrl{}&\targ{}&\qw     &\qw    &\qw     &\qw     &\qw    &\qw      &\qw    &\qw     &\qw&\qw&\qw&\qw&\qw&\qw&\qw&[2cm]\qw\\
                                &\qw&[0.5cm]\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw      &\qw       &\qw    &\qw      &\targ{}&\qw    &\qw     &\qw    &\qw     &\qw     &\qw    &\qw      &\qw    &\qw     &\qw&\qw&\qw&\qw&\qw&\qw&\qw&[2cm]\qw
\end{quantikz}

==> Figures/F_Transformation.tex <==
\tikzsetnextfilename{Transformation}
\begin{quantikz}[column sep=0.2cm,row sep=0.1cm] 
\lstick[6]{IP, e.g. $\ket{\ub}$}&\qw&\ctrl{1}\gategroup[wires=6,steps=7, background,style={dashed},label style={label position=above ,anchor=north,yshift=+0.4cm}]{{$T_t$}}                                            &\ctrl{1}&\ctrl{1}&\ctrl{1}&\ctrl{1}&\targ{}&\qw&\qw&\qw\rstick[6]{OP, e.g. $T_t\ket{\ub}$}\\
                               &\qw    &\ctrl{1}&\ctrl{1}&\ctrl{1}&\ctrl{1}&\targ{}&\qw     &\qw&\qw&\qw\\
                              &\qw     &\ctrl{1}&\ctrl{1}&\ctrl{1}&\targ{} &\qw    &\qw     &\qw&\qw&\qw\\
                              &\qw     &\ctrl{1}&\ctrl{1}&\targ{} &\qw    &\qw     &\qw     &\qw&\qw&\qw\\
                              &\qw     &\ctrl{1}&\targ{} &\qw     &\qw    &\qw     &\qw     &\qw&\qw&\qw\\
                              &\qw     &\targ{} &\qw     &\qw     &\qw    &\qw     &\qw     &\qw&\qw&\qw
 \end{quantikz}


==> Figures/F_Transformation_n2.tex <==
\tikzsetnextfilename{Transformation_nq2}
\begin{quantikz}[column sep=0.2cm,row sep=0.1cm] 
\qw & \ctrl{1} & \targ{} & \qw \\
\qw & \targ{}  & \qw     & \qw 
\end{quantikz}

==> Figures/F_Transformation_nq4.tex <==
\tikzsetnextfilename{Transformation_nq4}
\begin{quantikz}[column sep=0.2cm,row sep=0.1cm] 
\qw & \ctrl{1} & \ctrl{1} & \ctrl{1} & \targ{} & \qw \\
\qw & \ctrl{1} & \ctrl{1} & \targ{}  & \qw     & \qw \\
\qw & \ctrl{1} & \targ{}  & \qw      & \qw     & \qw \\
\qw & \targ{}  & \qw      & \qw      & \qw     & \qw
\end{quantikz}


==> Figures/F_communication_opt.tex <==
% Define block styles
\tikzexternaldisable
\tikzstyle{decision} = [diamond, draw, text width=5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{decisionklein} = [diamond, draw, text width=3.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{decisiongross} = [diamond, draw, text width=5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, text width=10em, text centered,  minimum height=4em]
\tikzstyle{blockklein} = [rectangle, draw, text width=6em, text centered,  minimum height=4em]
\tikzstyle{blockgross} = [rectangle, draw, text width=8em, text centered,  minimum height=4em]
\tikzstyle{blockmitte} = [rectangle, draw, text width=9em, text centered,  minimum height=4em]
\tikzstyle{blockmitteclean} = [rectangle, text width=8em, text centered,  minimum height=4em]

\tikzstyle{quantum} = [rectangle, draw, text width=9em, text centered,  minimum height=2em, fill=gray]
\tikzstyle{classical} = [rectangle, draw, text width=8em, text centered,  minimum height=2em]
\tikzstyle{exit} = [rectangle, draw, text width=5em, text centered,  minimum height=4em]
\tikzstyle{blockk} = [rectangle, draw=blue, text width=7em, text centered, rounded corners, minimum height=4em] 
\tikzstyle{cloud} = [draw, ellipse, node distance=4cm,minimum height=2em]
\tikzstyle{line} = [draw]
\tikzstyle{arrow} = [draw, -latex] 
\tikzstyle{stopblock} = [rectangle, minimum width=1cm, text width=3.5cm, minimum height=1cm,text centered]
\tikzstyle{startblock} = [rectangle, minimum width=1cm, text width=3.5cm, minimum height=1cm,text centered]
  
\begin{tikzpicture}[node distance = 1.5cm, scale=1]
%% Outer nodes
    \node [blockmitte] (opt) {$\min\limits_{\upb^{l}}J^{l}\left(\upb^{l}\right)$};
    \node[startblock, left of= opt,xshift=-2cm](start){ \textbf{start}\;$\bullet$};
    \node[stopblock, right of=opt,xshift=+1.5cm](stop){$\bullet$\; \textbf{stop}};

%%Shape nodes
    \node [blockklein, below of= opt,xshift=-2.5cm, node distance = 3.2cm](co1){Evaluate the Objective $J(\lambda_0, \lamb_c)$ \eqref{eq:Discrete_Opt_BC}}; 
    \node [decisionklein, below of=co1,yshift=+1cm] (co2){conv.?};
    \node[blockgross, below of= co2, yshift=-0.5cm] (co3){Update\\
    $\upb_{i+1} = \upb_{i} + \Delta\upb$};

%% QC Nodes
    \node [quantum, right of=co1, xshift=3.5cm,yshift=-1.4cm](qc1){ Evaluate\\[3mm] $\sum\limits_{k=1}^{N_\text{p}}j_{L_k} \Delta x,$\\[1mm] $j_{DN_{1,N_\text{p}}}\Delta x, $\\[1mm]
    $j_{N_{1,N_\text{p}}}\Delta x, $\\[1mm]
    $\sum\limits_{k=1}^{N_\text{p}}j_{P_k}\Delta x, $\\[1mm]
     $\sum\limits_{k=1}^{N_\text{p}}j_{S_k}\Delta x$ \\[1mm]
     $\vdots$ 
     };

%% Boxes
\node[draw,inner xsep=4mm, inner ysep=2.5mm, dashed,overlay, label=below : Optimization ,fit=(co1) (co2) (co3) (qc1) ] (Optimization_Box) {};
\node [classical, below of=co2, xshift=0cm, yshift=-2.5cm ](CDevice){\textbf{Classical Device}};
\node [quantum, right of= CDevice, xshift=3.5cm](QDevice){\textbf{Quantum Device}};

%% PATHs
\path [arrow] ([xshift=-1.3cm]start.east) -- (opt.west);
\path [arrow] (opt.east) -- ([xshift=+1.3cm]stop.west);
\path [arrow] ([xshift=-0.1cm]opt.south) |- node [anchor=east] {} ([xshift=+1.3cm, yshift=-1cm]start.south) -| (co1.north);
\path [arrow] ([yshift=0.2cm]co1.east) -- node [anchor=south] {$\lamb_{{c}_i}$} ([yshift=1.6cm]qc1.west);
\path [arrow] ([yshift=1.2cm]qc1.west) --node [anchor=north] {$J_i$} ([yshift=-0.2cm]co1.east);
\path[arrow] (co1.south) -- (co2.north);
\path[arrow] (co2.east) -| node [anchor=north] {yes} ([xshift=+0.1cm]opt.south);
\path[arrow] (co2.south) --node [anchor=east] {no}  (co3.north);
\path[arrow] (co3.west) -| ++(-0.55,0) -- ++(0,2) -- ++(0,0.55)
|- node[xshift=+0.1cm, yshift=-2.0cm, text width=2.5cm,anchor=west] {$i+1$}(co1.west);
\end{tikzpicture}
\tikzexternalenable


==> Figures/Results/R_Heat_Dirichlet_f0_inhomogeneous.tex <==
\tikzsetnextfilename{Results-HeatDirichletInhomoF0}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0, xmax=1,
ymajorgrids,
xlabel={$x_k$ [m]},
%ylabel={$y(x, t^l)$ [K]},
ylabel={},
y tick label style={
        text width=1.5em,
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
}
]

%0
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.0 \\
0.4, 0.0 \\
0.6, 0.0 \\
0.8, 0.0 \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.0 \\
0.4, 0.0 \\
0.6, 0.0 \\
0.8, 0.0 \\
1.0, 0.0 \\
};

%1
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.267942585868218  \\
0.4, 0.0717703195363581 \\
0.6, 0.0191387333116379 \\
0.8, 0.00478465949320228 \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.26794258373205737 \\
0.4, 0.07177033492822965 \\
0.6, 0.019138755980861236 \\
0.8, 0.004784688995215308 \\
1.0, 0.0  \\
};

%2
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  1.0 \\  
0.2, 0.422609368242536 \\
0.4, 0.154552297384516 \\
0.6, 0.0520592179550561 \\
0.8, 0.0154071282780572 \\
1.0, 0.0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.4226093724960508 \\
0.4, 0.15455232252008877 \\
0.6, 0.05205924772784504 \\
0.8, 0.01540715642956891 \\
1.0, 0.0 \\
};

%3
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0, 1.0 \\  
0.2, 0.518737353303533 \\
0.4, 0.229730665379588 \\
0.6, 0.0910807106171441 \\
0.8, 0.0304737441273506 \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.5187373573676662 \\
0.4, 0.22973068447856348 \\
0.6, 0.09108073550641012 \\
0.8, 0.030473762091386983 \\
1.0, 0\\
};

%4
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  1.0 \\ 
0.2, 0.5826798856546 \\
0.4, 0.293244847331632 \\
0.6, 0.130838172105505 \\
0.8, 0.047946413941419 \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.5826798945826295 \\
0.4, 0.29324486359518576 \\
0.6, 0.1308381908409865 \\
0.8, 0.04794642875594011 \\
1.0, 0.0 \\
};

%5
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  1.0 \\  
0.2, 0.627751629018659 \\ 
0.4, 0.345646755846778 \\ 
0.6, 0.168345686264924 \\ 
0.8, 0.0660596290817647 \\ 
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.6277516386858845 \\
0.4, 0.3456467655782787 \\
0.6, 0.16834569643685915 \\
0.8, 0.06605963848718484 \\
1.0, 0\\
};

%6
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.661035743219225 \\ 
0.4, 0.388639707669206 \\ 
0.6, 0.202229573977647 \\ 
0.8, 0.0835872083007691 \\ 
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.6610357480796012 \\
0.4, 0.38863971494663613 \\
0.6, 0.20222958055038578 \\
0.8, 0.08358721438118887 \\
1.0, 0.0 \\
};

%7
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.686508183379355 \\ 
0.4, 0.423961163170295 \\ 
0.6, 0.232057046408136 \\ 
0.8, 0.0998078675090238 \\ 
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.6865081641458367 \\
0.4, 0.4239611604241446 \\
0.6, 0.23205704765746946 \\
0.8, 0.09980786910496178 \\
1.0, 0.0 \\
};

%8
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.70652547227065 \\
0.4, 0.453085516719719 \\
0.6, 0.257894278594008 \\
0.8, 0.114377502385194 \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.7065254608446302  \\
0.4, 0.4530855150868477  \\
0.6, 0.2578942786544713  \\
0.8, 0.1143775042160987  \\
1.0, 0.0 \\
};

%9
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.722561363138816 \\
0.4, 0.477194539200957 \\
0.6, 0.280045830369763 \\
0.8, 0.127200202851091 \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.7225613698797702 \\
0.4, 0.4771945578298205 \\
0.6, 0.2800458312658166 \\
0.8, 0.12720020992450348 \\
1.0, 0.0 \\
};

%10
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.73558600788731 \\
0.4, 0.497221308295737 \\
0.6, 0.29891015402017 \\
0.8, 0.138327637622034 \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.7355860154612651 \\
0.4, 0.4972213220855201 \\
0.6, 0.29891015722117464 \\
0.8, 0.13832764426754537 \\
1.0, 0.0 \\
};

%11
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\
0.2, 0.746268943490133 \\
0.4, 0.513903756604512 \\
0.6, 0.314903438608766 \\
0.8, 0.147889671433962 \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.746268947083884  \\
0.4, 0.5139037574130063  \\
0.6, 0.31490343839710083  \\
0.8, 0.14788968173304787  \\
1.0, 0.0 \\
};

%12
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\
0.2, 0.755092064715287 \\
0.4, 0.52783036645087 \\
0.6, 0.328421890214315 \\
0.8, 0.156050309554279 \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.755092065389608 \\
0.4, 0.5278303673906646 \\
0.6, 0.32842188934703737 \\
0.8, 0.15605031320328325 \\
1.0, 0.0 \\
};
 
%13
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\
0.2, 0.762414817751949 \\
0.4, 0.539475158985577  \\
0.6, 0.339825092245722  \\
0.8, 0.162981425289659  \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.7624148233805689 \\
0.4, 0.5394751627430595 \\
0.6, 0.3398250928103402 \\
0.8, 0.16298142980422667 \\
1.0, 0.0 \\
};
 
%14
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\
0.2, 0.768513292254645 \\
0.4, 0.549223528646855 \\
0.6, 0.34943051203766  \\
0.8, 0.168848343537185 \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.7685132952296969 \\
0.4, 0.5492235341576502 \\
0.6, 0.349430515914785 \\
0.8, 0.16884834388080958 \\
1.0, 0.0 \\
};

%15
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\
0.2, 0.773604479203481 \\
0.4, 0.557391314526195  \\
0.6, 0.357513741099182  \\
0.8, 0.173802604184609  \\
1.0, 0.0 \\
};26

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.773604478016916 \\
0.4, 0.5573913216082704 \\
0.6, 0.35751374010086534 \\
0.8, 0.1738026069656211 \\
1.0, 0.0 \\
};

%16
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\
0.2, 0.777861976977681 \\
0.4, 0.564239005723056 \\
0.6, 0.364311412753909 \\
0.8, 0.177979155658468 \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.7778619919659372 \\
0.4, 0.5642390118299168 \\
0.6, 0.3643114121371887 \\
0.8, 0.17797915651710772 \\
1.0, 0.0 \\
};
 
%17
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\
0.2, 0.78142660216431 \\
0.4, 0.569982481504838 \\
0.6, 0.37002530686335 \\
0.8, 0.181495908713189 \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.7814266175369099 \\
0.4, 0.5699824862157656 \\
0.6, 0.37002530366631914 \\
0.8, 0.18149590417513362 \\
1.0, 0.0 \\
};
 
%18
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\
0.2, 0.784413632904398 \\
0.4, 0.574801303953981 \\
0.6, 0.374826634424463 \\
0.8, 0.184454613851449 \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.7844136363075965 \\
0.4, 0.5748013101565667 \\
0.6, 0.3748266318871391 \\
0.8, 0.18445461005935157 \\
1.0, 0.0 \\
};

%19
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\
0.2, 0.7869181407213 \\
0.4, 0.578845243474482 \\
0.6, 0.378860218243567 \\
0.8, 0.186942355706748 \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.7869181284515006 \\
0.4, 0.5788452411908093 \\
0.6, 0.37886021599860353 \\
0.8, 0.18694235902932663 \\
1.0, 0.0 \\
};

\draw[-{Stealth[length=5mm]}] (0.5, 0.1) -- (0.5, 0.7) ;
\draw[fill=white,draw=none] (0.42,0.05) rectangle (0.48,0.15);
\node[below, left] at (0.5,0.1) {\small{$t^l$}};

\end{axis}
\end{tikzpicture}


==> Figures/Results/R_Heat_Dirichlet_f1_homogeneous.tex <==
\tikzsetnextfilename{Results-HeatDirichletHomoF1}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0, xmax=1,
ymajorgrids,
xlabel={$x_k$ [m]},
ylabel={$y(x_k, t^l)$ [K]},
y tick label style={
        text width=1.5em,
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
}
]

%0
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 1.0 \\
0.4, 1.0 \\
0.6, 1.0 \\
0.8, 1.0 \\
1.0, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 1.0 \\
0.4, 1.0 \\
0.6, 1.0 \\
0.8, 1.0 \\
1.0, 0\\
};

%1
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.727272728144079\\
0.4, 0.909090910899283\\
0.6, 0.909090913689049\\
0.8, 0.727272721049547\\
1.0, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.7272727272727272 \\
0.4, 0.909090909090909 \\
0.6, 0.909090909090909 \\
0.8, 0.7272727272727272 \\
1.0, 0\\
};


%2
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.561983459381806\\
0.4, 0.793388423635074\\
0.6, 0.793388439303489\\
0.8, 0.561983481317247\\
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.5619834710743801 \\
0.4, 0.7933884297520659 \\
0.6, 0.7933884297520659 \\
0.8, 0.5619834710743801 \\
1.0, 0\\
};


%3
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.450788859894836\\
0.4, 0.679188566910059\\
0.6, 0.679188593533078\\
0.8, 0.450788903585878\\
1.0000, 0\\
};
 
\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.45078888054094657 \\
0.4, 0.6791885800150261 \\
0.6, 0.679188580015026 \\
0.8, 0.4507888805409465 \\
1.0, 0\\
};

%4
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.369373645126129\\
0.4, 0.575916927517686\\
0.6, 0.575916965900879\\
0.8, 0.369373707239642\\
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.3693736766614301 \\
0.4, 0.5759169455638274 \\
0.6, 0.5759169455638274 \\
0.8, 0.36937367666143006 \\
1.0, 0\\
};

%5
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.306188726429288\\ 
0.4, 0.486007540634492\\ 
0.6, 0.486007536457083\\ 
0.8, 0.306188719696162\\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.3061887228269305 \\
0.4, 0.48600753798486174 \\
0.6, 0.48600753798486174 \\
0.8, 0.30618872282693044 \\
1.0, 0\\
};



%6
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.255377066168386\\ 
0.4, 0.409130721897017\\ 
0.6, 0.40913068744643\\ 
0.8, 0.255377010266596\\ 
1.0000, 0\\
};


\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.25537703753920965 \\
0.4, 0.4091307045029777 \\
0.6, 0.40913070450297767 \\
0.8, 0.25537703753920965 \\
1.0, 0\\
};

%7
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2 , 0.213684002389327\\ 
0.4 , 0.343981822145779\\ 
0.6 , 0.343981772198996\\ 
0.8 , 0.213683930920768\\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.2136839667492012 \\
0.4, 0.3439817919183855 \\
0.6, 0.3439817919183855 \\
0.8, 0.21368396674920118 \\
1.0, 0\\
};

%8
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.179097096333072\\
0.4, 0.289020244906525\\
0.6, 0.289020173228848\\
0.8, 0.179096978556553\\
1.0000, 0\\
};
  
\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.17909703493927073  \\
0.4, 0.2890202062586805  \\
0.6, 0.2890202062586805  \\
0.8, 0.1790970349392707  \\
1.0, 0\\
};

%9
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2,0.150238407610292\\
0.4, 0.242759612209275\\
0.6, 0.242759621285136,\\
0.8, 0.150238425741905\\
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.15023842019572595  \\
0.4, 0.2427596109043623  \\
0.6, 0.2427596109043623  \\
0.8, 0.15023842019572592  \\
1.0, 0\\
};

%10
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.126086390211412\\
0.4, 0.203868516876066\\
0.6, 0.203868489450289\\
0.8, 0.126086356931632\\
1.0000, 0\\
};
 
\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.12608634027118912   \\
0.4, 0.20386852069330455   \\
0.6, 0.20386852069330455   \\
0.8, 0.1260863402711891   \\
1.0, 0\\
};


%11
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.105841451286388 \\ 
0.4, 0.171192851530217 \\ 
0.6, 0.171192743214566 \\ 
0.8, 0.105841321430135\\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.1058413711830676   \\
0.4, 0.17119280418989222  \\
0.6, 0.17119280418989222  \\
0.8, 0.10584137118306758  \\
1.0, 0 \\
};


%12
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.08885772937564 \\ 
0.4, 0.143747788690994 \\ 
0.6, 0.143747709402676 \\ 
0.8, 0.088857501687859\\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.08885762140710818   \\
0.4, 0.14374774326229753   \\
0.6, 0.14374774326229753   \\
0.8, 0.08885762140710816   \\
1.0, 0 \\
};


%13
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.07460391375694 \\ 
0.4, 0.12069980449499 \\ 
0.6, 0.120699675353252 \\ 
0.8, 0.074603600354206\\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.074603746815204   \\
0.4, 0.12069974444659967 \\
0.6, 0.12069974444659967 \\
0.8, 0.07460374681520399 \\
1.0, 0 \\
};


%14
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.062638283183908 \\ 
0.4, 0.101345804767617 \\ 
0.6, 0.101345999597891 \\ 
0.8, 0.062638597991458\\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.06263836088949302   \\
0.4, 0.10134594992756413   \\
0.6, 0.10134594992756413   \\
0.8, 0.06263836088949302   \\
1.0, 0 \\
};


%15
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.052592379655483 \\ 
0.4, 0.085094789902926 \\ 
0.6, 0.085095631824697 \\ 
0.8, 0.052592572435794\\ 
1.0000, 0\\
};


\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.0525929150174624   \\
0.4, 0.08509493829086355  \\
0.6, 0.08509493829086355  \\
0.8, 0.0525929150174624   \\
1.0, 0 \\
};


%16
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.044158706353365 \\ 
0.4, 0.071449486472855 \\ 
0.6, 0.071449747997948 \\ 
0.8, 0.044158866801789\\ 
1.0000, 0\\
};


\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.04415885151695468   \\
0.4, 0.07144957603289392   \\
0.6, 0.07144957603289391   \\
0.8, 0.04415885151695467   \\
1.0, 0 \\
};

%17
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.03707752542354 \\ 
0.4, 0.059992151533032 \\ 
0.6, 0.059992157798493 \\ 
0.8, 0.037077613495863\\ 
1.0000, 0\\
};


\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.037077478287955996  \\
0.4, 0.05999221011791462   \\
0.6, 0.059992210117914606  \\
0.8, 0.03707747828795598   \\
1.0, 0 \\
};


%18
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.031132728597178 \\ 
0.4, 0.050372301527608 \\ 
0.6, 0.050371405228944 \\ 
0.8, 0.031131443050928\\ 
1.0000, 0\\
};
 

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.03113175363305138   \\
0.4, 0.050372057956293535  \\
0.6, 0.05037205795629353   \\
0.8, 0.03113175363305137   \\
1.0, 0 \\
};


%19
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.026140102432793 \\ 
0.4, 0.042294941129272 \\ 
0.6, 0.042293917202 \\ 
0.8, 0.026139292324319\\ 
1.0000, 0\\
};


\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.026139512519172303   \\
0.4, 0.04229454281058645   \\
0.6, 0.04229454281058645   \\
0.8, 0.026139512519172296    \\
1.0, 0 \\
};


%20
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.021948440615239 \\ 
0.4, 0.035512207633159 \\ 
0.6, 0.03551172507569 \\ 
0.8, 0.02194832611544\\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.02194783279420061   \\
0.4, 0.03551230613845783   \\
0.6, 0.03551230613845783   \\
0.8, 0.021947832794200605  \\
1.0, 0 \\
};


%21
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.018429163339655 \\ 
0.4, 0.029817545074681 \\ 
0.6, 0.029817530948335 \\ 
0.8, 0.018427846119431\\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.018428328094738117 \\
0.4, 0.029817646790551256 \\
0.6, 0.029817646790551256 \\
0.8, 0.018428328094738114 \\
1.0, 0 \\
};

%22
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.015472619633566 \\ 
0.4, 0.025036298044058 \\ 
0.6, 0.025038425181796 \\ 
0.8, 0.015469922855162\\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.015473205649957382 \\
0.4, 0.025036166410353295 \\
0.6, 0.0250361664103533 \\
0.8, 0.01547320564995738 \\
1.0, 0 \\
};


%23
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.012992178849952 \\ 
0.4, 0.021021595623745 \\ 
0.6, 0.021021875881969 \\ 
0.8, 0.012990755814357\\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.012991960610950079 \\
0.4, 0.021021431143885556  \\
0.6, 0.021021431143885556 \\
0.8, 0.012991960610950077 \\
1.0, 0 \\
};


%24
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2,0.010908807025694  \\ 
0.4,0.017650818624022  \\ 
0.6,0.017650961522763  \\ 
0.8,0.010907096283042  \\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.010908602359406506 \\
0.4, 0.01765048821572587 \\
0.6, 0.01765048821572587 \\
0.8, 0.010908602359406504  \\
1.0, 0 \\
};


%25
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2,0.009159893714343  \\ 
0.4,0.014818825512298  \\ 
0.6,0.014819679216851  \\ 
0.8,0.00916150267643  \\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.00915932641708098  \\
0.4, 0.014820100949510907 \\
0.6, 0.014820100949510905 \\
0.8, 0.009159326417080978 \\
1.0, 0 \\
};


%26
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2,0.007691501551325  \\ 
0.4,0.012442477475141  \\ 
0.6,0.012443248334356  \\ 
0.8,0.007691960155356  \\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.007690560036500699 \\
0.4, 0.012443587311840837 \\
0.6, 0.012443587311840835 \\
0.8, 0.007690560036500697 \\
1.0, 0 \\
};


%27
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.00645761354105 \\ 
0.4, 0.010447376060557 \\ 
0.6, 0.01044818072387 \\ 
0.8, 0.006458278986717 \\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.0064573213493350785 \\
0.4, 0.010448165324338917 \\
0.6, 0.010448165324338916 \\
0.8, 0.006457321349335077 \\
1.0, 0 \\
};


%28
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2,0.005415850740624 \\ 
0.4, 0.008776067453291 \\ 
0.6, 0.008773667956028 \\ 
0.8, 0.005420875215565  \\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.005421841704062572 \\
0.4, 0.008772724117580134 \\
0.6, 0.008772724117580134 \\
0.8, 0.005421841704062571 \\
1.0, 0 \\
};

%29
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2, 0.004549275319532 \\ 
0.4, 0.007366060137464 \\ 
0.6, 0.007368697558081 \\ 
0.8, 0.004550905405098 \\ 
1.0000, 0\\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0 \\  
0.2, 0.004552408950866882 \\
0.4, 0.007365952395342382 \\
0.6, 0.007365952395342382 \\
0.8, 0.004552408950866881 \\
1.0, 0 \\
};

\draw[ -{Stealth[length=5mm]}] (0.5, 0.7) -- (0.5, 0.1);
\draw[fill=white,draw=none] (0.52,0.65) rectangle (0.56,0.75);
\node[above,right] at (0.5,0.7) {\small{$t^l$}};

\end{axis}
\end{tikzpicture}
%draw=none

==> Figures/Results/R_Heat_Errors_Dirichlet_f0_inhomogeneous.tex <==
\tikzsetnextfilename{Results-HeatError-Dirichlet-f0-Inhomogeneous}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0.02, xmax=0.4,
ymajorgrids,
ymin=1.0e-9, ymax=1.0e-7,
log basis y={10},
legend pos=north west,
ymode=log,
width=0.75\textwidth,
height=0.45\textwidth,
xlabel={$t$ (s)},
ylabel={$||y(x, t^l)_{\text{FD}} - y(x,t^l)||_2$}
]

\addplot [semithick, mark=+]
table[col sep = comma, row sep=crcr] {%
0.02, 4.0320408623393105e-08 \\
0.04, 4.8257807440515838e-08 \\
0.06, 3.6379530095993001e-08 \\
0.08, 3.0244027406821383e-08 \\
0.10, 1.9495834096949913e-08 \\ 
0.12, 1.2520249424505043e-08 \\ 
0.14, 1.9534006794650537e-08 \\ 
0.16, 1.1686576268455702e-08 \\
0.18, 2.1054954156760666e-08 \\ 
0.20, 1.7376195382605138e-08 \\
0.22, 1.0940049429253216e-08 \\
0.24, 3.9249618014233990e-09 \\
0.26, 8.1547625349327948e-09 \\
0.28, 7.3735998180101036e-09 \\
0.30, 7.7649464934523161e-09 \\
0.32, 1.6219099189146940e-08 \\
0.34, 1.7009544928690025e-08 \\
0.36, 8.4185417151278201e-09 \\
0.38, 1.3108872113730400e-08 \\
};
\addlegendentry{Dirichlet inhomogeneous}

\end{axis}
\end{tikzpicture}


==> Figures/Results/R_Heat_Errors_Dirichlet_f1_homogeneous.tex <==
\tikzsetnextfilename{Results-HeatError-Dirichlet-f1-Homogeneous}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0.02, xmax=2,
ymajorgrids,
ymin=5.0e-10, ymax=1.0e-5,
log basis y={10},
legend pos=north west,
legend style={draw=black!15!black,legend cell align=left, fill opacity=0.8, draw opacity=1, text opacity=1},
legend columns=2, 
ymode=log,
xmode=log,
width=0.75\textwidth,
height=0.45\textwidth,
xlabel={$t$ (s)},
ylabel={$||y(x, t^l)_{\text{FD}} - y(x,t^l)||_2$}
]

\addplot [semithick, mark=+]
table[col sep = comma, row sep=crcr] {%
0.02, 1.9072387578321414e-08 \\
0.04, 1.5354622718489344e-08 \\
0.06, 1.1405617345144970e-08 \\
0.08, 9.2588835255031873e-09 \\
0.10, 1.0791412175891172e-08 \\ 
0.12, 4.1401636826226627e-09 \\ 
0.14, 8.9486715027328450e-09 \\ 
0.16, 1.0070666056236368e-08 \\
0.18, 9.2188772634070272e-09 \\ 
0.20, 4.4695215661428864e-09 \\
};

\addlegendentry{Dirichlet homogeneous}


\end{axis}
\end{tikzpicture}


==> Figures/Results/R_Heat_Errors_Mixed_f0_inhomogeneous_nq2.tex <==
\tikzsetnextfilename{Results-HeatError-Mixed-f0-Inhomogeneous-nq2}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0.02, xmax=2.0,
ymajorgrids,
ymin=3.0e-9, ymax=3.0e-7,
log basis y={10},
legend pos=north west,
ymode=log,
width=0.75\textwidth,
height=0.45\textwidth,
xlabel={$t$ (s)},
ylabel={$||y(x, t^l)_{\text{FD}} - y(x,t^l)||_2$}
]

\addplot [semithick, mark=+]
table[col sep = comma, row sep=crcr] {%
0.02,  2.9328583757121922e-08 \\ 
0.04,  2.2503882645211664e-08 \\
0.06,  4.3984030107920000e-08 \\
0.08,  4.4755319971126264e-08 \\ 
0.1,   1.4142600751215915e-08 \\
0.12,  9.8083978597893131e-09 \\
0.14,  9.7884929014551195e-09 \\
0.16,  4.5216791354467599e-09 \\
0.18,  3.4502558200895945e-08 \\
0.2,   2.3702432783951331e-08 \\
0.22,  1.9040663646251850e-08 \\
0.24,  1.3251610326252077e-08 \\
0.26,  1.2127955377794734e-08 \\
0.28,  2.1088694770507444e-08 \\
0.3,   1.5874061405436622e-08 \\
0.32,  3.9986825802509540e-08 \\
0.34,  2.2860354789100878e-08 \\
0.36,  5.2139375948612465e-08 \\
0.38,  3.8275983878809113e-08 \\
0.4,   3.4959624396976492e-08 \\
0.42,  4.6420802617676475e-08 \\
0.44,  3.8161354251724726e-08 \\
0.46,  6.2941170476501788e-08 \\
0.48,  6.6087168685254818e-08 \\
0.5,   6.3737941384191218e-08 \\
0.52,  6.5454669443873987e-08 \\
0.54,  5.7631579742005161e-08 \\
0.56,  3.8387838408262986e-08 \\
0.58,  5.2059185906907740e-08 \\
0.6,   3.0791806207935689e-08 \\
0.62,  3.1765995812965199e-08 \\
0.64,  2.9007914337995749e-08 \\
0.66,  2.6272349729068019e-08 \\
0.68,  3.0004342807684083e-08 \\
0.7,   8.6339715886367559e-08 \\
0.72,  7.9985199762374074e-08 \\
0.74,  7.7702948697258386e-08 \\
0.76,  1.3030360352228469e-07 \\
0.78,  1.0590476520094089e-07 \\
0.8,   1.0891024595384498e-07 \\
0.82,  6.8475920111104860e-08 \\
0.84,  7.8694402662020694e-08 \\
0.86,  7.8959092231457446e-08 \\
0.88,  8.2093435793713754e-08 \\
0.9,   7.2183663404795154e-08 \\
0.92,  7.5046219147680680e-08 \\
0.94,  6.8393578682037191e-08 \\
0.96,  7.0607503862800164e-08 \\
0.98,  1.0398875910735464e-07 \\
1.,    2.0996326117787629e-07 \\
1.02,  2.0521825838622115e-07 \\
1.04,  2.0923065173518130e-07 \\
1.06,  2.0269629222550778e-07 \\
1.08,  1.7555097081492056e-07 \\
1.1,   1.7060105708704391e-07 \\
1.12,  2.0186008663886867e-07 \\
1.14,  1.6789087451247547e-07 \\
1.16,  1.4290507986156924e-07 \\
1.18,  1.3511748745440588e-07 \\
1.2,   1.7893526877750727e-07 \\
1.22,  1.6124710128452425e-07 \\
1.24,  2.0059039820635291e-07 \\
1.26,  2.1500085181263438e-07 \\
1.28,  1.9274062359421217e-07 \\
1.3,   1.6608723990625687e-07 \\
1.32,  1.5075463603816281e-07 \\
1.34,  1.7862021629133567e-07 \\
1.36,  1.6030838303678290e-07 \\
1.38,  1.4009584319996571e-07 \\
1.4,   1.2019829694822696e-07 \\
1.42,  1.0897979883370637e-07 \\
1.44,  1.3562212087550838e-07 \\
1.46,  9.7672454762002111e-08 \\
1.48,  6.0652756730724255e-08 \\
1.5,   5.0628745414072147e-08 \\
1.52,  4.1328235906414639e-08 \\
1.54,  3.8241707668048574e-08 \\
1.56,  4.2318917110026126e-08 \\
1.58,  4.8050010086629494e-08 \\
1.6,   5.5230004576629319e-08 \\
1.62,  3.1101713046022398e-08 \\
1.64,  3.2088389158797281e-08 \\
1.66,  3.6211997961441273e-08 \\
1.68,  1.0542315504012040e-07 \\
1.7,   9.1972136339424024e-08 \\
1.72,  8.1115172216274415e-08 \\
1.74,  7.1915402505094940e-08 \\
1.76,  3.4145414071056143e-08 \\
1.78,  1.7839360957527023e-08 \\
1.8,   1.9177026767115510e-08 \\
1.82,  3.7151868399073258e-08 \\
1.84,  4.7403392486356965e-08 \\
1.86,  3.1113398937977574e-08 \\
1.88,  2.5068369899661422e-08 \\
1.9,   1.2091626767702596e-07 \\
1.92,  1.2874216249320741e-07 \\
1.94,  1.1392034871853851e-07 \\
1.96,  8.7160441055939332e-08 \\
1.98,  7.8411177159980840e-08 \\
2.,    9.2316206714000319e-08 \\
};
\addlegendentry{Mixed in/homogeneous}

\end{axis}
\end{tikzpicture}


==> Figures/Results/R_Heat_Errors_Mixed_f0_inhomogeneous_nq4.tex <==
\tikzexternaldisable
%\tikzsetnextfilename{Results-HeatError-Mixed-f0-Inhomogeneous-nq4}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
%xmin=0.001, xmax=0.01,
ymajorgrids,
%ymin=1.0e-4, ymax=1.0e-2,
log basis y={10},
legend pos=south east,
ymode=log,
%xmode=log,
xlabel={$t^l$ [s]},
%ylabel={$\epsilon_{l_2}^l$}
ylabel={},
scaled x ticks=false,
y tick label style={text width=2.8em},
 x tick label style={
          /pgf/number format/.cd,
          fixed,
          fixed zerofill,
          precision=3,
          /tikz/.cd
 }
%tick align=outside,
%scaled ticks=false,  %COMM FOR 10^-7 above
]

\addplot [semithick, mark=+]
table[col sep = comma, row sep=crcr] {%
%0.0              ,  0.0000000000000001  \\
0.001666666666667,  0.0003371484114523485 \\
0.003333333333334,  0.001073689360097617  \\
0.005000000000001,  0.0020326137421642593 \\
0.006666666666668,  0.0029886206893710385 \\
0.008333333333335,  0.0035076321644051237 \\
0.010000000000002,  0.004579714904971679 \\
0.011666666666669,  0.00548381747476837 \\
0.013333333333336,  0.006122613710801446 \\
0.015000000000003,  0.006776989282555962 \\
0.01666666666667,   0.006897860523917461 \\
0.018333333333337,  0.007500511872991561 \\ 
0.020000000000004,  0.007801762849049892 \\
0.021666666666671,  0.008384804603151665 \\
0.023333333333338,  0.008454953353354545 \\
0.025000000000005,  0.008114678805533251 \\
0.026666666666672,  0.007934017534551118 \\
0.028333333333339,  0.008062166382034597 \\
0.030000000000006,  0.00797837892449917 \\
0.031666666666673,  0.0074510706041031076 \\
0.03333333333334 ,   0.007197147564470886  \\
0.03500000000000701, 0.006994639208560086 \\
0.03666666666667401, 0.006899930116695015 \\ 
0.038333333333341005,  0.006803199068269109 \\
0.040000000000008,     0.006694399762532808 \\
0.04166666666667501, 0.00643430454478981 \\ 
0.04333333333334201, 0.006306883742593956 \\ 
0.045000000000009005, 0.006118867514920258 \\
0.046666666666676, 0.006007139696595618 \\
};
\addlegendentry{\Fig{fig:Results:Heat:mixed_nq4}}

\end{axis}
\end{tikzpicture}
\tikzexternalenable


==> Figures/Results/R_Heat_Errors_combine.tex <==
\tikzexternaldisable
%\tikzsetnextfilename{Results-HeatError-Dirichlet-f1-Homogeneous}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0.02, xmax=2,
ymajorgrids,
ymin=5.0e-10, ymax=1.0e-5,
log basis y={10},
legend pos=north west,
legend style={draw=black!15!black,legend cell align=left, fill opacity=0.8, draw opacity=1, text opacity=1},
legend columns=2, 
ymode=log,
xmode=log,
width=0.75\textwidth,
height=0.45\textwidth,
xlabel={$t$ (s)},
ylabel={$||y(x, t^l)_{\text{FD}} - y(x,t^l)||_2$}
]

\addplot [semithick, mark=+]
table[col sep = comma, row sep=crcr] {%
0.02, 1.9072387578321414e-08 \\
0.04, 1.5354622718489344e-08 \\
0.06, 1.1405617345144970e-08 \\
0.08, 9.2588835255031873e-09 \\
0.10, 1.0791412175891172e-08 \\ 
0.12, 4.1401636826226627e-09 \\ 
0.14, 8.9486715027328450e-09 \\ 
0.16, 1.0070666056236368e-08 \\
0.18, 9.2188772634070272e-09 \\ 
0.20, 4.4695215661428864e-09 \\
};
\addlegendentry{Error (\subref{fig:Results:Heat:homoDirichlet})}



\addplot [semithick, mark=+, dashed]
table[col sep = comma, row sep=crcr] {%
0.02, 4.0320408623393105e-08 \\
0.04, 4.8257807440515838e-08 \\
0.06, 3.6379530095993001e-08 \\
0.08, 3.0244027406821383e-08 \\
0.10, 1.9495834096949913e-08 \\ 
0.12, 1.2520249424505043e-08 \\ 
0.14, 1.9534006794650537e-08 \\ 
0.16, 1.1686576268455702e-08 \\
0.18, 2.1054954156760666e-08 \\ 
0.20, 1.7376195382605138e-08 \\
0.22, 1.0940049429253216e-08 \\
0.24, 3.9249618014233990e-09 \\
0.26, 8.1547625349327948e-09 \\
0.28, 7.3735998180101036e-09 \\
0.30, 7.7649464934523161e-09 \\
0.32, 1.6219099189146940e-08 \\
0.34, 1.7009544928690025e-08 \\
0.36, 8.4185417151278201e-09 \\
0.38, 1.3108872113730400e-08 \\
};
\addlegendentry{Error (\subref{fig:Results:Heat:inhomoDirichlet})}



\addplot [semithick, mark=+, dotted]
table[col sep = comma, row sep=crcr] {%
0.02,  2.9328583757121922e-08 \\ 
0.04,  2.2503882645211664e-08 \\
0.06,  4.3984030107920000e-08 \\
0.08,  4.4755319971126264e-08 \\ 
0.1,   1.4142600751215915e-08 \\
0.12,  9.8083978597893131e-09 \\
0.14,  9.7884929014551195e-09 \\
0.16,  4.5216791354467599e-09 \\
0.18,  3.4502558200895945e-08 \\
0.2,   2.3702432783951331e-08 \\
0.22,  1.9040663646251850e-08 \\
0.24,  1.3251610326252077e-08 \\
0.26,  1.2127955377794734e-08 \\
0.28,  2.1088694770507444e-08 \\
0.3,   1.5874061405436622e-08 \\
0.32,  3.9986825802509540e-08 \\
0.34,  2.2860354789100878e-08 \\
0.36,  5.2139375948612465e-08 \\
0.38,  3.8275983878809113e-08 \\
0.4,   3.4959624396976492e-08 \\
0.42,  4.6420802617676475e-08 \\
0.44,  3.8161354251724726e-08 \\
0.46,  6.2941170476501788e-08 \\
0.48,  6.6087168685254818e-08 \\
0.5,   6.3737941384191218e-08 \\
0.52,  6.5454669443873987e-08 \\
0.54,  5.7631579742005161e-08 \\
0.56,  3.8387838408262986e-08 \\
0.58,  5.2059185906907740e-08 \\
0.6,   3.0791806207935689e-08 \\
0.62,  3.1765995812965199e-08 \\
0.64,  2.9007914337995749e-08 \\
0.66,  2.6272349729068019e-08 \\
0.68,  3.0004342807684083e-08 \\
0.7,   8.6339715886367559e-08 \\
0.72,  7.9985199762374074e-08 \\
0.74,  7.7702948697258386e-08 \\
0.76,  1.3030360352228469e-07 \\
0.78,  1.0590476520094089e-07 \\
0.8,   1.0891024595384498e-07 \\
0.82,  6.8475920111104860e-08 \\
0.84,  7.8694402662020694e-08 \\
0.86,  7.8959092231457446e-08 \\
0.88,  8.2093435793713754e-08 \\
0.9,   7.2183663404795154e-08 \\
0.92,  7.5046219147680680e-08 \\
0.94,  6.8393578682037191e-08 \\
0.96,  7.0607503862800164e-08 \\
0.98,  1.0398875910735464e-07 \\
1.,    2.0996326117787629e-07 \\
1.02,  2.0521825838622115e-07 \\
1.04,  2.0923065173518130e-07 \\
1.06,  2.0269629222550778e-07 \\
1.08,  1.7555097081492056e-07 \\
1.1,   1.7060105708704391e-07 \\
1.12,  2.0186008663886867e-07 \\
1.14,  1.6789087451247547e-07 \\
1.16,  1.4290507986156924e-07 \\
1.18,  1.3511748745440588e-07 \\
1.2,   1.7893526877750727e-07 \\
1.22,  1.6124710128452425e-07 \\
1.24,  2.0059039820635291e-07 \\
1.26,  2.1500085181263438e-07 \\
1.28,  1.9274062359421217e-07 \\
1.3,   1.6608723990625687e-07 \\
1.32,  1.5075463603816281e-07 \\
1.34,  1.7862021629133567e-07 \\
1.36,  1.6030838303678290e-07 \\
1.38,  1.4009584319996571e-07 \\
1.4,   1.2019829694822696e-07 \\
1.42,  1.0897979883370637e-07 \\
1.44,  1.3562212087550838e-07 \\
1.46,  9.7672454762002111e-08 \\
1.48,  6.0652756730724255e-08 \\
1.5,   5.0628745414072147e-08 \\
1.52,  4.1328235906414639e-08 \\
1.54,  3.8241707668048574e-08 \\
1.56,  4.2318917110026126e-08 \\
1.58,  4.8050010086629494e-08 \\
1.6,   5.5230004576629319e-08 \\
1.62,  3.1101713046022398e-08 \\
1.64,  3.2088389158797281e-08 \\
1.66,  3.6211997961441273e-08 \\
1.68,  1.0542315504012040e-07 \\
1.7,   9.1972136339424024e-08 \\
1.72,  8.1115172216274415e-08 \\
1.74,  7.1915402505094940e-08 \\
1.76,  3.4145414071056143e-08 \\
1.78,  1.7839360957527023e-08 \\
1.8,   1.9177026767115510e-08 \\
1.82,  3.7151868399073258e-08 \\
1.84,  4.7403392486356965e-08 \\
1.86,  3.1113398937977574e-08 \\
1.88,  2.5068369899661422e-08 \\
1.9,   1.2091626767702596e-07 \\
1.92,  1.2874216249320741e-07 \\
1.94,  1.1392034871853851e-07 \\
1.96,  8.7160441055939332e-08 \\
1.98,  7.8411177159980840e-08 \\
2.,    9.2316206714000319e-08 \\
};
\addlegendentry{Error (\subref{fig:Results:Heat:mixed_nq2})}
\end{axis}
\end{tikzpicture}
\tikzexternalenable


==> Figures/Results/R_Heat_Errors_nq2.tex <==
\tikzexternaldisable
% NEEDS To be non external due to cross ref
%\tikzsetnextfilename{Results-HeatError-Dirichlet-f1-Homogeneous}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
%xmin=0.02, xmax=2,
ymajorgrids,
%ymin=3.0e-9, ymax=5.0e-5,
log basis y={10},
legend pos=north west,
legend style={draw=black!15!black,legend cell align=left, fill opacity=0.8, draw opacity=1, text opacity=1},
legend columns=2, 
ymode=log,
xmode=log,
xlabel={$t^l$ [s]},
ylabel={$\varepsilon_{l_2}^l$}
]

\addplot [semithick, mark=+]
table[col sep = comma, row sep=crcr] {%
0.02,7.9937684770942845e-09\\
0.04,1.9242657886596816e-08\\
0.06, 3.6218898932440903e-08\\
0.08, 5.1660053731094659e-08\\
0.1,5.6686276032443576e-09\\
0.12,4.6442476419440557e-08\\
0.14,6.2100280424507281e-08\\
0.16,9.7636240255460675e-08\\
0.18,1.7280524006074975e-08\\
0.2,6.1337537857750195e-08 \\
0.22,1.2186465030331132e-07\\
0.24,1.7088049687593401e-07\\
0.26,2.4020838875007354e-07\\
0.28,2.9290621598700665e-07\\
0.3,9.5235644936346244e-07\\
0.32,2.4269131489898345e-07\\
0.34,1.6331702834691359e-07\\
0.36,1.2378999481416310e-06\\
0.38,9.7289656798652760e-07\\
0.4,9.7987218248498399e-07\\
0.42,9.7657555016249430e-07\\
0.44,4.0298303614569466e-06\\
0.46,1.3130151102246358e-06\\
0.48, 1.6258362459068678e-06\\
0.5,2.6196430020525633e-06\\
0.52,2.0477856843144930e-06\\
0.54,1.2749979672652012e-06\\
0.56,6.9924579104539211e-06\\
0.58,4.4303297900199218e-06\\
0.6,6.992457910453921e-06\\
};
\addlegendentry{\Fig{fig:Results:Heat:homoDirichlet}}



\addplot [semithick, mark=+, dashed]
table[col sep = comma, row sep=crcr] {%
0.02, 4.0320408623393105e-08 \\
0.04, 4.8257807440515838e-08 \\
0.06, 3.6379530095993001e-08 \\
0.08, 3.0244027406821383e-08 \\
0.10, 1.9495834096949913e-08 \\ 
0.12, 1.2520249424505043e-08 \\ 
0.14, 1.9534006794650537e-08 \\ 
0.16, 1.1686576268455702e-08 \\
0.18, 2.1054954156760666e-08 \\ 
0.20, 1.7376195382605138e-08 \\
0.22, 1.0940049429253216e-08 \\
0.24, 3.9249618014233990e-09 \\
0.26, 8.1547625349327948e-09 \\
0.28, 7.3735998180101036e-09 \\
0.30, 7.7649464934523161e-09 \\
0.32, 1.6219099189146940e-08 \\
0.34, 1.7009544928690025e-08 \\
0.36, 8.4185417151278201e-09 \\
0.38, 1.3108872113730400e-08 \\
};
\addlegendentry{\Fig{fig:Results:Heat:inhomoDirichlet}}



\addplot [semithick, mark=+, dotted]
table[col sep = comma, row sep=crcr] {%
0.02,  2.9328583757121922e-08 \\ 
0.04,  2.2503882645211664e-08 \\
0.06,  4.3984030107920000e-08 \\
0.08,  4.4755319971126264e-08 \\ 
0.1,   1.4142600751215915e-08 \\
0.12,  9.8083978597893131e-09 \\
0.14,  9.7884929014551195e-09 \\
0.16,  4.5216791354467599e-09 \\
0.18,  3.4502558200895945e-08 \\
0.2,   2.3702432783951331e-08 \\
0.22,  1.9040663646251850e-08 \\
0.24,  1.3251610326252077e-08 \\
0.26,  1.2127955377794734e-08 \\
0.28,  2.1088694770507444e-08 \\
0.3,   1.5874061405436622e-08 \\
0.32,  3.9986825802509540e-08 \\
0.34,  2.2860354789100878e-08 \\
0.36,  5.2139375948612465e-08 \\
0.38,  3.8275983878809113e-08 \\
0.4,   3.4959624396976492e-08 \\
0.42,  4.6420802617676475e-08 \\
0.44,  3.8161354251724726e-08 \\
0.46,  6.2941170476501788e-08 \\
0.48,  6.6087168685254818e-08 \\
0.5,   6.3737941384191218e-08 \\
0.52,  6.5454669443873987e-08 \\
0.54,  5.7631579742005161e-08 \\
0.56,  3.8387838408262986e-08 \\
0.58,  5.2059185906907740e-08 \\
0.6,   3.0791806207935689e-08 \\
0.62,  3.1765995812965199e-08 \\
0.64,  2.9007914337995749e-08 \\
0.66,  2.6272349729068019e-08 \\
0.68,  3.0004342807684083e-08 \\
0.7,   8.6339715886367559e-08 \\
0.72,  7.9985199762374074e-08 \\
0.74,  7.7702948697258386e-08 \\
0.76,  1.3030360352228469e-07 \\
0.78,  1.0590476520094089e-07 \\
0.8,   1.0891024595384498e-07 \\
0.82,  6.8475920111104860e-08 \\
0.84,  7.8694402662020694e-08 \\
0.86,  7.8959092231457446e-08 \\
0.88,  8.2093435793713754e-08 \\
0.9,   7.2183663404795154e-08 \\
0.92,  7.5046219147680680e-08 \\
0.94,  6.8393578682037191e-08 \\
0.96,  7.0607503862800164e-08 \\
0.98,  1.0398875910735464e-07 \\
1.,    2.0996326117787629e-07 \\
1.02,  2.0521825838622115e-07 \\
1.04,  2.0923065173518130e-07 \\
1.06,  2.0269629222550778e-07 \\
1.08,  1.7555097081492056e-07 \\
1.1,   1.7060105708704391e-07 \\
1.12,  2.0186008663886867e-07 \\
1.14,  1.6789087451247547e-07 \\
1.16,  1.4290507986156924e-07 \\
1.18,  1.3511748745440588e-07 \\
1.2,   1.7893526877750727e-07 \\
1.22,  1.6124710128452425e-07 \\
1.24,  2.0059039820635291e-07 \\
1.26,  2.1500085181263438e-07 \\
1.28,  1.9274062359421217e-07 \\
1.3,   1.6608723990625687e-07 \\
1.32,  1.5075463603816281e-07 \\
1.34,  1.7862021629133567e-07 \\
1.36,  1.6030838303678290e-07 \\
1.38,  1.4009584319996571e-07 \\
1.4,   1.2019829694822696e-07 \\
1.42,  1.0897979883370637e-07 \\
1.44,  1.3562212087550838e-07 \\
1.46,  9.7672454762002111e-08 \\
1.48,  6.0652756730724255e-08 \\
1.5,   5.0628745414072147e-08 \\
1.52,  4.1328235906414639e-08 \\
1.54,  3.8241707668048574e-08 \\
1.56,  4.2318917110026126e-08 \\
1.58,  4.8050010086629494e-08 \\
1.6,   5.5230004576629319e-08 \\
1.62,  3.1101713046022398e-08 \\
1.64,  3.2088389158797281e-08 \\
1.66,  3.6211997961441273e-08 \\
1.68,  1.0542315504012040e-07 \\
1.7,   9.1972136339424024e-08 \\
1.72,  8.1115172216274415e-08 \\
1.74,  7.1915402505094940e-08 \\
1.76,  3.4145414071056143e-08 \\
1.78,  1.7839360957527023e-08 \\
1.8,   1.9177026767115510e-08 \\
1.82,  3.7151868399073258e-08 \\
1.84,  4.7403392486356965e-08 \\
1.86,  3.1113398937977574e-08 \\
1.88,  2.5068369899661422e-08 \\
1.9,   1.2091626767702596e-07 \\
1.92,  1.2874216249320741e-07 \\
1.94,  1.1392034871853851e-07 \\
1.96,  8.7160441055939332e-08 \\
1.98,  7.8411177159980840e-08 \\
2.,    9.2316206714000319e-08 \\
};
\addlegendentry{\Fig{fig:Results:Heat:mixed_nq2}}
\end{axis}
\end{tikzpicture}
\tikzexternalenable


==> Figures/Results/R_Heat_Errors_nq2_tracedist.tex <==
\tikzexternaldisable
% NEEDS To be non external due to cross ref
%\tikzsetnextfilename{Results-HeatErrors}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0.02, xmax=2,
ymajorgrids,
ymin=1.0e-9, ymax=5.0e-7,
log basis y={10},
legend pos=north west,
legend style={draw=black!15!black,legend cell align=left, fill opacity=0.8, draw opacity=1, text opacity=1},
legend columns=2, 
ymode=log,
xmode=log,
width=0.75\textwidth,
height=0.45\textwidth,
xlabel={$t$ [s]},
ylabel={$\epsilon_{\text{tr}}^l$}
]

\addplot [semithick, mark=+, only marks]
table[col sep = comma, row sep=crcr] {%
0.02, 0.0 \\
0.04, 1.05E-08 \\
0.06, 1.05E-08 \\
0.08, 0.0 \\ 
0.10, 0.0 \\ 
0.12, 1.05E-08 \\ 
0.14, 1.83E-08 \\
0.16, 1.05E-08 \\ 
0.18, 0.0\\
0.20, 0.0\\
};
\addlegendentry{Error (\subref{fig:Results:Heat:homoDirichlet})}


\addplot [semithick, mark=x,  only marks]
table[col sep = comma, row sep=crcr] {%
0.02,	2.58E-08	\\
0.04,	3.49E-08	\\
0.06,	1.83E-08	\\
0.08,	2.36E-08	\\
0.1,	0.0	\\
0.12,	0.0		\\
0.14,	1.49E-08	\\
0.16,	1.49E-08	\\
0.18,	0.0\\
0.2,	1.05E-08	\\
0.22,	1.05E-08	\\
0.24,	1.05E-08	\\
0.26,	1.05E-08	\\
0.28,	0.0	\\
0.3,	0.0	\\
0.32,	1.05E-08	\\
0.34,	1.05E-08	\\
0.36,	0.0	\\
0.38,	0.0	\\
};
\addlegendentry{Error (\subref{fig:Results:Heat:inhomoDirichlet})}


\addplot [semithick, mark=*,only marks]
table[col sep = comma, row sep=crcr] {%
2.00E-02	,	1.83E-08	\\
4.00E-02	,	1.83E-08	\\
6.00E-02	,	2.98E-08	\\
8.00E-02	,	2.98E-08	\\
1.00E-01	,	1.83E-08	\\
1.20E-01	,	1.05E-08	\\
1.40E-01	,	0.0		\\
1.60E-01	,	0.0		\\
1.80E-01	,	2.11E-08	\\
2.00E-01	,	1.05E-08	\\
2.20E-01	,	1.05E-08	\\
2.40E-01	,	0.0		\\
2.60E-01	,	0.0		\\
2.80E-01	,	0.0		\\
3.00E-01	,	1.05E-08	\\
3.20E-01	,	1.49E-08	\\
3.40E-01	,	1.05E-08	\\
3.60E-01	,	1.49E-08	\\
3.80E-01	,	1.49E-08	\\
4.00E-01	,	1.05E-08	\\
4.20E-01	,	1.49E-08	\\
4.40E-01	,	0.0		\\
4.60E-01	,	0.0		\\
4.80E-01	,	0.0		\\
5.00E-01	,	1.05E-08	\\
5.20E-01	,	1.05E-08	\\
5.40E-01	,	1.05E-08	\\
5.60E-01	,	1.49E-08	\\
5.80E-01	,	0.0		\\
6.00E-01	,	0.0		\\
6.20E-01	,	1.49E-08	\\
6.40E-01	,	0.0		\\
6.60E-01	,	0.0		\\
6.80E-01	,	0.0		\\
7.00E-01	,	0.0		\\
7.20E-01	,	1.49E-08	\\
7.40E-01	,	1.49E-08	\\
7.60E-01	,	2.98E-08	\\
7.80E-01	,	2.58E-08	\\
8.00E-01	,	2.79E-08	\\
8.20E-01	,	0.0		\\
8.40E-01	,	0.0		\\
8.60E-01	,	1.49E-08	\\
8.80E-01	,	1.49E-08	\\
9.00E-01	,	1.49E-08	\\
9.20E-01	,	1.49E-08	\\
9.40E-01	,	0.0		\\
9.60E-01	,	1.49E-08	\\
9.80E-01	,	1.83E-08	\\
1.00E+00	,	2.79E-08	\\
1.02E+00	,	2.98E-08	\\
1.04E+00	,	3.33E-08	\\
1.06E+00	,	2.58E-08	\\
1.08E+00	,	2.98E-08	\\
1.10E+00	,	2.11E-08	\\
1.12E+00	,	3.94E-08	\\
1.14E+00	,	3.49E-08	\\
1.16E+00	,	2.36E-08	\\
1.18E+00	,	2.58E-08	\\
1.20E+00	,	3.33E-08	\\
1.22E+00	,	3.33E-08	\\
1.24E+00	,	4.21E-08	\\
1.26E+00	,	5.16E-08	\\
1.28E+00	,	3.94E-08	\\
1.30E+00	,	3.16E-08	\\
1.32E+00	,	2.58E-08	\\
1.34E+00	,	2.98E-08	\\
1.36E+00	,	2.11E-08	\\
1.38E+00	,	2.58E-08	\\
1.40E+00	,	2.11E-08	\\
1.42E+00	,	1.49E-08	\\
1.44E+00	,	2.36E-08	\\
1.46E+00	,	2.36E-08	\\
1.48E+00	,	1.83E-08	\\
1.50E+00	,	1.83E-08	\\
1.52E+00	,	0.0		\\
1.54E+00	,	0.0		\\
1.56E+00	,	1.49E-08	\\
1.58E+00	,	1.49E-08	\\
1.60E+00	,	1.83E-08	\\
1.62E+00	,	0.0		\\
1.64E+00	,	0.0		\\
1.66E+00	,	1.49E-08	\\
1.68E+00	,	1.49E-08	\\
1.70E+00	,	1.05E-08	\\
1.72E+00	,	1.49E-08	\\
1.74E+00	,	0.0		\\
1.76E+00	,	0.0		\\
1.78E+00	,	0.0		\\
1.80E+00	,	0.0		\\
1.82E+00	,	1.49E-08	\\
1.84E+00	,	0.0		\\
1.86E+00	,	1.49E-08	\\
1.88E+00	,	0.0		\\
1.90E+00	,	2.11E-08	\\
1.92E+00	,	2.11E-08	\\
1.94E+00	,	1.49E-08	\\
1.96E+00	,	1.05E-08	\\
1.98E+00	,	1.49E-08	\\
2.00E+00	,	1.49E-08	\\
};
\addlegendentry{Error (\subref{fig:Results:Heat:mixed_nq2})}
\end{axis}
\end{tikzpicture}
\tikzexternalenable


==> Figures/Results/R_Heat_Mixed_f0_inhomogeneous_nq2.tex <==
\tikzsetnextfilename{Results-HeatMixedInhomoF0_nq2}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0, xmax=1,
ymajorgrids,
xlabel={$x_k$ [m]},
ylabel={$y(x_k, t^l)$ [K]},
y tick label style={
        text width=1.5em,
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
}
]

%0
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.0 \\
0.4, 0.0 \\
0.6, 0.0 \\
0.8, 0.0 \\
1.0, 0.0 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.0 \\
0.4, 0.0 \\
0.6, 0.0 \\
0.8, 0.0 \\
1.0, 0.0 \\
};

%1
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.267973849571132    \\
0.4, 0.0718954328342094   \\
0.6, 0.0196078533486474   \\
0.8, 0.00653596571058856  \\
1.0, 0.00653596571058856  \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.2679738562091503  \\
0.4, 0.07189542483660129 \\
0.6, 0.01960784313725489  \\
0.8, 0.0065359477124182965 \\
1.0, 0.0065359477124182965  \\
};

%2
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.422786105785721 \\
0.4, 0.155196724481338 \\
0.6, 0.0542099278695974 \\
0.8, 0.0224272857052233 \\
1.0, 0.0224272857052233 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.42278610790721516  \\
0.4, 0.15519671921056002  \\
0.6, 0.05420991926182235  \\
0.8, 0.022427271562219644  \\
1.0, 0.022427271562219644  \\
};

%3
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.519300039502103  \\
0.4, 0.231627852172893   \\
0.6, 0.0968179458239452  \\
0.8, 0.0472241467830247  \\
1.0, 0.0472241467830247  \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.5193000178413028  \\
0.4, 0.23162785555078105  \\
0.6, 0.09681796594070148  \\
0.8, 0.04722416968838025  \\
1.0, 0.04722416968838025  \\
};

%4
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.584011584680313 \\
0.4, 0.297446244579367 \\
0.6, 0.142517697734705 \\
0.8, 0.0789886585833423 \\
1.0, 0.0789886585833423 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.5840115713733659  \\
0.4, 0.297446249810858  \\
0.6, 0.14251771676850392  \\
0.8, 0.0789886853817548  \\
1.0, 0.0789886853817548  \\
};

%5
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0,  1.0  \\  
0.2,  0.630365038227882   \\
0.4,  0.353436997182648   \\
0.6,  0.188490412196739   \\
0.8,  0.115489266093815   \\
1.0,  0.115489266093815   \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.6303650328093425  \\
0.4, 0.3534369884906384  \\
0.6, 0.18849042153149526  \\
0.8, 0.11548926409833495  \\
1.0, 0.11548926409833495  \\
};

%6
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.665539007720573    \\
0.4, 0.401425952658634    \\
0.6, 0.233290802228854    \\
0.8, 0.154756444961175    \\
1.0, 0.154756444961175    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.6655390032323253  \\
0.4, 0.4014259473106162  \\
0.6, 0.2332908090288627  \\
0.8, 0.1547564457418442  \\
1.0, 0.1547564457418442  \\
};

%7
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0,  1.0  \\  
0.2,  0.693560963972713 \\
0.4, 0.443165836504648  \\
0.6, 0.276250471072914  \\
0.8, 0.195254452026048  \\
1.0, 0.195254452026048  \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.693560959813994   \\
0.4, 0.44316583279132565  \\
0.6, 0.2762504767300765   \\
0.8, 0.19525445607125494  \\
1.0, 0.19525445607125494  \\
};

%8
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.716795156895054 \\
0.4, 0.480058703136994 \\
0.6, 0.317107987278092 \\
0.8, 0.235872297683986 \\
1.0, 0.235872297683986 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.7167951555469257  \\
0.4, 0.480058702559715  \\
0.6, 0.31710798910928306  \\
0.8, 0.23587230041726429  \\
1.0, 0.23587230041726429  \\
};

%9
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.736685544194736    \\
0.4, 0.513151844132072    \\
0.6, 0.355804339153444    \\
0.8, 0.275849648019408    \\
1.0, 0.275849648019408    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.7366855342918421  \\
0.4, 0.5131518260735175  \\
0.6, 0.3558043648827981  \\
0.8, 0.27584965523910887  \\
1.0, 0.27584965523910887  \\
};

%10
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.754144323036722 \\
0.4, 0.543206180750043 \\
0.6, 0.392376715420706 \\
0.8, 0.314692004305289 \\
1.0, 0.314692004305289 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.7541443103615911  \\
0.4, 0.5432061728626802  \\
0.6, 0.3923767289420952  \\
0.8, 0.31469201314010425  \\
1.0, 0.31469201314010425  \\
};

%11
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.769764803899813 \\
0.4, 0.57077056462139  \\
0.6, 0.42690508935293  \\
0.8, 0.352096365178845 \\
1.0, 0.352096365178845 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.7697647951147857  \\
0.4, 0.5707705597359606  \\
0.6, 0.4269050981036964  \\
0.8, 0.35209637479463496  \\
1.0, 0.35209637479463496  \\
};

%12
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.783943069669803    \\
0.4, 0.596242656590567    \\
0.6, 0.459486485945586    \\
0.8, 0.387893082360073    \\
1.0, 0.387893082360073    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.7839430643909477  \\
0.4, 0.5962426673342196  \\
0.6, 0.4594864854740097  \\
0.8, 0.38789307835442655  \\
1.0, 0.38789307835442655  \\
};

%13
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.796950163082983 \\
0.4, 0.619914521736231 \\
0.6, 0.490222602040448 \\
0.8, 0.42200292827725  \\
1.0, 0.42200292827725  \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.7969501636010683  \\
0.4, 0.6199145256223778  \\
0.6, 0.490222604220004  \\
0.8, 0.422002920309619  \\
1.0, 0.422002920309619  \\
};

%14
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.808976288927666    \\
0.4, 0.642004878663021    \\
0.6, 0.519214181477768    \\
0.8, 0.454406674921508    \\
1.0, 0.454406674921508    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.8089763035615632  \\
0.4, 0.6420048870441163  \\
0.6, 0.5192141933701464  \\
0.8, 0.45440667799646145  \\
1.0, 0.45440667799646145  \\
};

%15
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.820158571384686 \\
0.4, 0.66268171005973  \\
0.6, 0.546558505949036 \\
0.8, 0.485123955026122 \\
1.0, 0.485123955026122 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.8201585811975982  \\
0.4, 0.6626817176672668  \\
0.6, 0.5465585153832365  \\
0.8, 0.4851239571253864  \\
1.0, 0.4851239571253864  \\
};

%16
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.830598672157642    \\
0.4, 0.682077596776177    \\
0.6, 0.572348368004316    \\
0.8, 0.514198765386267    \\
1.0, 0.514198765386267    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.8305986957740726  \\
0.4, 0.6820776207010941  \\
0.6, 0.5723483516957703  \\
0.8, 0.5141987553155143  \\
1.0, 0.5141987553155143  \\
};

%17
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.840374424270682    \\
0.4, 0.700300323234006    \\
0.6, 0.596671702957304    \\
0.8, 0.541689733738642    \\
1.0, 0.541689733738642    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.840374433527475  \\
0.4, 0.7003003425617548  \\
0.6, 0.5966716953173558  \\
0.8, 0.5416897353161281  \\
1.0, 0.5416897353161281  \\
};

%18
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.849547202363806    \\
0.4, 0.717439890645198    \\
0.6, 0.619611775322926    \\
0.8, 0.567663776132662    \\
1.0, 0.567663776132662    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.8495471943016205  \\
0.4, 0.7174399101515321  \\
0.6, 0.6196117611809987  \\
0.8, 0.5676637439377515  \\
1.0, 0.5676637439377515  \\
};

%19
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.858166971716856    \\
0.4, 0.733573471336796    \\
0.6, 0.641247157258954    \\
0.8, 0.592191562665355     \\
1.0, 0.592191562665355    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.8581669673923403  \\
0.4, 0.7335734809661205  \\
0.6, 0.6412471361690778  \\
0.8, 0.5921915413481936  \\
1.0, 0.5921915413481936  \\
};

%20
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1,0   \\  
0.2, 0.86627562500346    \\
0.4, 0.748768657425142    \\
0.6, 0.661652004267253    \\
0.8, 0.615345036490343    \\
1.0, 0.615345036490343    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.8662756457982836  \\
0.4, 0.7487686484084543  \\
0.6, 0.6616519859032923  \\
0.8, 0.6153450228665598  \\
1.0, 0.6153450228665598  \\
};

%21
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.873909217682934    \\
0.4, 0.763085712722861    \\
0.6, 0.680896307543436    \\
0.8, 0.637195455136756    \\
1.0, 0.637195455136756    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.8739092495529289  \\
0.4, 0.7630857066151484  \\
0.6, 0.6808962800907561  \\
0.8, 0.6371954419412919  \\
1.0, 0.6371954419412919  \\
};

%22
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.881099412407731    \\
0.4, 0.776579225814699    \\
0.6, 0.69904603704563    \\
0.8, 0.657812320495441    \\
1.0, 0.657812320495441    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.8810994285836636  \\
0.4, 0.7765792152287971  \\
0.6, 0.6990460191012282  \\
0.8, 0.657812300994604  \\
1.0, 0.657812300994604  \\
};

%23
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.887874495671461    \\
0.4, 0.789299122742017    \\
0.6, 0.716163489382579    \\
0.8, 0.677262715153316    \\
1.0, 0.677262715153316    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.8878744875522256  \\
0.4, 0.7892990930415755  \\
0.6, 0.7161634541564821  \\
0.8, 0.6772626853818966  \\
1.0, 0.6772626853818966  \\
};

%24
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.894260103890454    \\
0.4, 0.801291416583828    \\
0.6, 0.732307334190255    \\
0.8, 0.69561092435575    \\
1.0, 0.69561092435575    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.8942600922999989  \\
0.4, 0.8012913940955447  \\
0.6, 0.7323072979990289  \\
0.8, 0.6956108895876073  \\
1.0, 0.6956108895876073  \\
};

%25
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.900279768674318    \\
0.4, 0.812598893437344    \\
0.6, 0.747532961923597    \\
0.8, 0.712918266956163    \\
1.0, 0.712918266956163    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9002797634370672  \\
0.4, 0.812598869148271  \\
0.6, 0.7475329249649273  \\
0.8, 0.7129182347133806  \\
1.0, 0.7129182347133806  \\
};

%26
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.905955234652527    \\
0.4, 0.8232614066857    \\
0.6, 0.76189259399549    \\
0.8, 0.729243044945399    \\
1.0, 0.729243044945399    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9059552270739725  \\
0.4, 0.8232613814217556  \\
0.6, 0.7618925603165082  \\
0.8, 0.729243009914423  \\
1.0, 0.729243009914423  \\
};

%27
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.911306673866344    \\
0.4, 0.8333162477903    \\
0.6, 0.775435488915637    \\
0.8, 0.744640522862277    \\
1.0, 0.744640522862277    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9113066692357663  \\
0.4, 0.8333162227951206  \\
0.6, 0.775435459101205  \\
0.8, 0.7446404929766836  \\
1.0, 0.7446404929766836  \\
};

%28
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.916352928070758    \\
0.4, 0.842798386965797    \\
0.6, 0.788208091766234    \\
0.8, 0.75916303654801    \\
1.0, 0.75916303654801    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.9163529249633078 \\
0.4, 0.8427983613816984  \\
0.6, 0.7882080749732447  \\
0.8, 0.7591630203088705  \\
1.0, 0.7591630203088705  \\
};

%29
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0,  1.0  \\  
0.2,  0.921111639457269   \\
0.4,  0.851740674042335   \\
0.6,  0.800254253356577   \\
0.8,  0.772860096942683   \\
1.0,  0.772860096942683   \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9211116227963778  \\
0.4, 0.8517406412588959  \\
0.6, 0.8002542194758088  \\
0.8, 0.7728600866978499  \\
1.0, 0.7728600866978499  \\
};

%30
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.925599305875023    \\
0.4, 0.860173966377709    \\
0.6, 0.811615228099565    \\
0.8, 0.785778474497001    \\
1.0, 0.785778474497001    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9255992984787532  \\
0.4, 0.8601739483222572  \\
0.6, 0.8116152122924839  \\
0.8, 0.7857784618960612  \\
1.0, 0.7857784618960612  \\
};

%31
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.929831505939218 \\
0.4, 0.868127358474383 \\
0.6, 0.82233002802624  \\
0.8, 0.797962332687729 \\
1.0, 0.797962332687729 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9298314871627087  \\
0.4, 0.8681273516933287  \\
0.6, 0.8223300229660918  \\
0.8, 0.7979623155860713  \\
1.0, 0.7979623155860713  \\
};

%32
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.933822811158916    \\
0.4, 0.875628234011745    \\
0.6, 0.832435416844314    \\
0.8, 0.809453361457402    \\
1.0, 0.809453361457402    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9338228003500917  \\
0.4, 0.8756282270749496  \\
0.6, 0.8324354045630492  \\
0.8, 0.8094533452450638  \\
1.0, 0.8094533452450638  \\
};

%33
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.937586997558079    \\
0.4, 0.882702388675797    \\
0.6, 0.841966031635744    \\
0.8, 0.820290906557756    \\
1.0, 0.820290906557756    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9375869917792472  \\
0.4, 0.8827023664168057  \\
0.6, 0.8419660197380764  \\
0.8, 0.8202909034094014  \\
1.0, 0.8202909034094014  \\
};

%34
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.9411370296988    \\
0.4, 0.889374074426534  \\
0.6, 0.85095457809983   \\
0.8, 0.830512135193666  \\
1.0, 0.830512135193666  \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9411370151131716  \\
0.4, 0.889374076894192  \\
0.6, 0.8509545596299851  \\
0.8, 0.8305121221495959  \\
1.0, 0.8305121221495959  \\
};

%35
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.944485146433079 \\
0.4, 0.895666287028093 \\
0.6, 0.859431901595194 \\
0.8, 0.840152039713333 \\
1.0, 0.840152039713333 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9444850753792902  \\
0.4, 0.8956662712908176  \\
0.6, 0.8594318559955959  \\
0.8, 0.8401520334315958  \\
1.0, 0.8401520334315958  \\
};

%36
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.94764270484849 \\
0.4, 0.90160059349142 \\
0.6, 0.867427015582749 \\
0.8, 0.849243722914379 \\
1.0, 0.849243722914379 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9476426755054675  \\
0.4, 0.9016005512632901  \\
0.6, 0.8674269869660578  \\
0.8, 0.8492436846097497  \\
1.0, 0.8492436846097497  \\
};

%37
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.950620685536545    \\
0.4, 0.907197313939337    \\
0.6, 0.874967406727616    \\
0.8, 0.857818290904955    \\
1.0, 0.857818290904955    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9506206588905657  \\
0.4, 0.9071972845513281  \\
0.6, 0.8749673767881663  \\
0.8, 0.8578182486692219  \\
1.0, 0.8578182486692219  \\
};

%38
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.953429271394082 \\
0.4, 0.912475692698618 \\
0.6, 0.882078917223755 \\
0.8, 0.865905217016889 \\
1.0, 0.865905217016889 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9534292486746604  \\
0.4, 0.9124756769175104  \\
0.6, 0.8820788898927248  \\
0.8, 0.8659051290770562  \\
1.0, 0.8659051290770562  \\
};

%39
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.956078107448565 \\
0.4, 0.917453854069673 \\
0.6, 0.888785943018373 \\
0.8, 0.873532129654732 \\
1.0, 0.873532129654732 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.956078084189659  \\
0.4, 0.9174538394093156  \\
0.6, 0.8887859196125825  \\
0.8, 0.8735320592555649  \\
1.0, 0.8735320592555649  \\
};

%40
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.95857626692793 \\
0.4, 0.922148859338842 \\
0.6, 0.895111502328738 \\
0.8, 0.880725270021976 \\
1.0, 0.880725270021976 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9585762549460366  \\
0.4, 0.9221488514048286  \\
0.6, 0.8951114718546463  \\
0.8, 0.880725196788592  \\
1.0, 0.880725196788592  \\
};

%41
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.960932367097371 \\
0.4, 0.926576849627002 \\
0.6, 0.901077270946833 \\
0.8, 0.887509243128111 \\
1.0, 0.887509243128111 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9609323324260541  \\
0.4, 0.9265768198121436  \\
0.6, 0.9010772440128629  \\
0.8, 0.8875092125300155  \\
1.0, 0.8875092125300155  \\
};

%42
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.963154422400334 \\
0.4, 0.930752969641504 \\
0.6, 0.906703719126194 \\
0.8, 0.893907419972726 \\
1.0, 0.893907419972726 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9631543998950379  \\
0.4, 0.9307529347280435  \\
0.6, 0.9067036993928489  \\
0.8, 0.8939073748176265  \\
1.0, 0.8939073748176265  \\
};

%43
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.965250093065178 \\
0.4, 0.934691560510746 \\
0.6, 0.912010156269939 \\
0.8, 0.89994167495241  \\
1.0, 0.89994167495241 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9652500804013229  \\
0.4, 0.934691521815216  \\
0.6, 0.912010137403454  \\
0.8, 0.8999416290129023  \\
1.0, 0.8999416290129023  \\
};

%44
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.967226579375722 \\
0.4, 0.938406129906782 \\
0.6, 0.917014776838468 \\
0.8, 0.905632721159378 \\
1.0, 0.905632721159378 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9672265631064689  \\
0.4, 0.9384060916232302  \\
0.6, 0.9170147597560199  \\
0.8, 0.9056326725939415  \\
1.0, 0.9056326725939415  \\
};

%45
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.969090644362305 \\
0.4, 0.941909415355559 \\
0.6, 0.921734763888002  \\
0.8, 0.911000065563059  \\
1.0, 0.911000065563059  \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9690906280664413  \\
0.4, 0.9419093860528274  \\
0.6, 0.9217347328984076  \\
0.8, 0.9110000260287635  \\
1.0, 0.9110000260287635  \\
};

%46
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.97084868455333    \\
0.4, 0.94521344893471    \\
0.6, 0.926186275190969    \\
0.8, 0.916062143749005    \\
1.0, 0.916062143749005    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9708486695690088  \\
0.4, 0.945213422143153  \\
0.6, 0.9261862468979482  \\
0.8, 0.916062099651825  \\
1.0, 0.916062099651825  \\
};

%47
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.972506728654371    \\
0.4, 0.948329557609539    \\
0.6, 0.930384602894012    \\
0.8, 0.920836295225124    \\
1.0, 0.920836295225124    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9725067181209113  \\
0.4, 0.9483295333456273  \\
0.6, 0.9303845709752927  \\
0.8, 0.9208362567596474  \\
1.0, 0.9208362567596474  \\
};

%48
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.974070476992074    \\
0.4, 0.951268432020823    \\
0.6, 0.934344141265475    \\
0.8, 0.925338911386153    \\
1.0, 0.925338911386153    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9740704611692129  \\
0.4, 0.951268408435029  \\
0.6, 0.9343441058796489  \\
0.8, 0.9253388731329812  \\
1.0, 0.9253388731329812  \\
};

%49
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.975545318061559    \\
0.4, 0.954040175382923    \\
0.6, 0.938078483375544    \\
0.8, 0.929585431951542    \\
1.0, 0.929585431951542    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9755452626339212  \\
0.4, 0.9540401281972593  \\
0.6, 0.9380784332850575  \\
0.8, 0.9295853931836733  \\
1.0, 0.9295853931836733  \\
};

%50
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.976936281154301    \\
0.4, 0.956654269829392    \\
0.6, 0.941600449592235    \\
0.8, 0.933590486931512    \\
1.0, 0.933590486931512    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9769361813228689  \\
0.4, 0.956654200023633  \\
0.6, 0.9416003623771444  \\
0.8, 0.9335903829148302  \\
1.0, 0.9335903829148302  \\
};

%51
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.978248058146766 \\
0.4, 0.959119673373658 \\
0.6, 0.944922066210847 \\
0.8, 0.937367684350694 \\
1.0, 0.937367684350694 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9782479882946907  \\
0.4, 0.9591195905330256  \\
0.6, 0.9449219737901458  \\
0.8, 0.9373675798732687  \\
1.0, 0.9373675798732687  \\
};

%52
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.979485244571716    \\
0.4, 0.961444829055627    \\
0.6, 0.948054769603756    \\
0.8, 0.940930047365589    \\
1.0, 0.940930047365589    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9794851832312327  \\
0.4, 0.9614447563355495  \\
0.6, 0.9480546610449145  \\
0.8, 0.9409299402638174   \\
1.0, 0.9409299402638174  \\
};

%53
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.980652048659738    \\
0.4, 0.963637752161545    \\
0.6, 0.951009264129533    \\
0.8, 0.944289793821399   \\
1.0, 0.944289793821399    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9806520098767338  \\
0.4, 0.9636376730444702  \\
0.6, 0.9510091696300484  \\
0.8, 0.9442896833858944  \\
1.0, 0.9442896833858944  \\
};

%54
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.981752499482285    \\
0.4, 0.965705949350142    \\
0.6, 0.953795732028082    \\
0.8, 0.947458413630359    \\
1.0, 0.947458413630359    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9817524705975332  \\
0.4, 0.9657058626366656  \\
0.6, 0.9537956338601887  \\
0.8, 0.9474583335439924  \\
1.0, 0.9474583335439924  \\
};

%55
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.982790364189849    \\
0.4, 0.967656491708648    \\
0.6, 0.956423699457599    \\
0.8, 0.950446847789058    \\
1.0, 0.950446847789058    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9827903401127678  \\
0.4, 0.967656419256005  \\
0.6, 0.956423611637921  \\
0.8, 0.9504467595753019  \\
1.0, 0.9504467595753019  \\
};

%56
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.98376916740404    \\
0.4, 0.969496147620076    \\
0.6, 0.958902213125952    \\
0.8, 0.953265308095589    \\
1.0, 0.953265308095589    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9837691784435111  \\
0.4, 0.9694960335485088  \\
0.6, 0.958902117238514  \\
0.8, 0.9532652121297058  \\
1.0, 0.9532652121297058  \\
};

%57
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.984692311737698    \\
0.4, 0.971231137026472    \\
0.6, 0.961239730568061    \\
0.8, 0.955923415061855    \\
1.0, 0.955923415061855    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9846923431250039  \\
0.4, 0.9712310156129934  \\
0.6, 0.9612396522299523  \\
0.8, 0.955923358829788  \\
1.0, 0.955923358829788  \\
};

%58
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.985563002803204 \\
0.4, 0.972867403384162 \\
0.6, 0.963444320970821 \\
0.8, 0.958430369585174 \\
1.0, 0.958430369585174 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9855630007240226  \\
0.4, 0.9728673166460827  \\
0.6, 0.9634442346343216  \\
0.8, 0.9584303174312991  \\
1.0, 0.9584303174312991  \\
};

%59
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.986384136431838 \\
0.4, 0.974410623715527 \\
0.6, 0.965523511598745 \\
0.8, 0.960794739405269 \\
1.0, 0.960794739405269 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9863841377009948  \\
0.4, 0.9744105493559339  \\
0.6, 0.9655234264305753  \\
0.8, 0.9607946870977245  \\
1.0, 0.9607946870977245  \\
};

%60
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.987158557745477 \\
0.4, 0.975866047896003 \\
0.6, 0.967484475152602 \\
0.8, 0.963024669599737 \\
1.0, 0.963024669599737 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9871585706541897  \\
0.4, 0.975866007214769  \\
0.6, 0.9674843594930188  \\
0.8, 0.9630245778961559  \\
1.0, 0.9630245778961559  \\
};

%61
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.987888943258041 \\
0.4, 0.977238722905627 \\
0.6, 0.969333838225316 \\
0.8, 0.965127733759806 \\
1.0, 0.965127733759806 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9878889559811692  \\
0.4, 0.9772386826162975  \\
0.6, 0.9693337600544834  \\
0.8, 0.9651276386155982  \\
1.0, 0.9651276386155982  \\
};

%62
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.988577770683023 \\
0.4, 0.97853331266679 \\
0.6, 0.971078053557039 \\
0.8, 0.967111209347124 \\
1.0, 0.967111209347124 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.98857779899067  \\
0.4, 0.9785332840003417  \\
0.6, 0.9710779717781018  \\
0.8, 0.9671110830030993  \\
1.0, 0.9671110830030993  \\
};

%63
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.989227431970639 \\
0.4, 0.979754269096355 \\
0.6, 0.972723047560339 \\
0.8, 0.96898185609739 \\
1.0, 0.96898185609739 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9892274624961912  \\
0.4, 0.9797542520034251  \\
0.6, 0.9727229775168258  \\
0.8, 0.9689817145076747  \\
1.0, 0.9689817145076747  \\
};

%64
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.989840159242362 \\
0.4, 0.980905809170694 \\
0.6, 0.97427448141065  \\
0.8, 0.970746075955218 \\
1.0, 0.970746075955218 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9898401749207799  \\
0.4, 0.9809057746907375  \\
0.6, 0.9742744198353196  \\
0.8, 0.9707459496168895  \\
1.0, 0.9707459496168895  \\
};

%65
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.990418045638549 \\
0.4, 0.981991836499205 \\
0.6, 0.9757376762567   \\
0.8, 0.9724099475838    \\
1.0, 0.9724099475838    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9904180379408227  \\
0.4, 0.9819918019217311  \\
0.6, 0.9757376203646263  \\
0.8, 0.972409839866135  \\
1.0, 0.972409839866135  \\
};

%66
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.990963041753151    \\
0.4, 0.983016093765589    \\
0.6, 0.977117670510009    \\
0.8, 0.973979182587027    \\
1.0, 0.973979182587027    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9909630336950691  \\
0.4, 0.983016058898631  \\
0.6, 0.9771175980559927  \\
0.8, 0.9739790925960875  \\
1.0, 0.9739790925960875  \\
};

%67
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.991477048790025    \\
0.4, 0.983982111186677    \\
0.6, 0.978419171616524    \\
0.8, 0.975459194494448    \\
1.0, 0.975459194494448    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9914770315836188  \\
0.4, 0.983982058944337  \\
0.6, 0.9784190863964674  \\
0.8, 0.9754590905295474  \\
1.0, 0.9754590905295474  \\
};

%68
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.991961811918261    \\
0.4, 0.984893165188693    \\
0.6, 0.979646627487172    \\
0.8, 0.976855002100538    \\
1.0, 0.976855002100538    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9919617946801964  \\
0.4, 0.9848931155535481  \\
0.6, 0.9796465496453222  \\
0.8, 0.9768549102348055  \\
1.0, 0.9768549102348055  \\
};

%69
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.992418989771354    \\
0.4, 0.985752404229927    \\
0.6, 0.980804295005286    \\
0.8, 0.978171401514719    \\
1.0, 0.978171401514719    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9924189857797104  \\
0.4, 0.9857523537584492  \\
0.6, 0.98080419814699  \\
0.8, 0.9781713395388669  \\
1.0, 0.9781713395388669  \\
};

%70
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.992850211332872    \\
0.4, 0.986562766130316    \\
0.6, 0.981896078576143    \\
0.8, 0.979412944888539    \\
1.0, 0.979412944888539    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9928501731018418  \\
0.4, 0.9865627208479466  \\
0.6, 0.9818960027730467  \\
0.8, 0.9794128939502601  \\
1.0, 0.9794128939502601  \\
};

%71
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.993256864773882    \\
0.4, 0.987327039262757    \\
0.6, 0.982925768600887    \\
0.8, 0.980583885024953    \\
1.0, 0.980583885024953    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9932568356702265  \\
0.4, 0.9873269964772223  \\
0.6, 0.9829257085427697  \\
0.8, 0.9805838321477633  \\
1.0, 0.9805838321477633  \\
};

%72
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.993640390054157    \\
0.4, 0.988047887679542    \\
0.6, 0.983896897986196    \\
0.8, 0.981688234092064    \\
1.0, 0.981688234092064    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9936403683856837  \\
0.4, 0.9880478022022818  \\
0.6, 0.9838968474689992  \\
0.8, 0.9816881705881753  \\
1.0, 0.9816881705881753  \\
};

%73
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.994002142438097    \\
0.4, 0.988727687430838    \\
0.6, 0.984812773536805    \\
0.8, 0.982729697560796    \\
1.0, 0.982729697560796    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9940020868108927  \\
0.4, 0.988727610472204  \\
0.6, 0.9848127506733596  \\
0.8, 0.9827296972832367  \\
1.0, 0.9827296972832367  \\
};

%74
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.994343268273003    \\
0.4, 0.989368799648172    \\
0.6, 0.985676572824783    \\
0.8, 0.983711986341181    \\
1.0, 0.983711986341181    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9943432316829303  \\
0.4, 0.9893687531099354  \\
0.6, 0.9856765598124033  \\
0.8, 0.9837119847929588  \\
1.0, 0.9837119847929588  \\
};

%75
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.994664984864071    \\
0.4, 0.989973478537162    \\
0.6, 0.986491239400163    \\
0.8, 0.98463840313754    \\
1.0, 0.98463840313754    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.994664973169145  \\
0.4, 0.9899734293107197  \\
0.6, 0.9864912378538633  \\
0.8, 0.984638402479927  \\
1.0, 0.984638402479927  \\
};

%76
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.994968424708556    \\
0.4, 0.990543752916127    \\
0.6, 0.987259580004503    \\
0.8, 0.985512132087952    \\
1.0, 0.985512132087952    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9949684148809722  \\
0.4, 0.990543713185599  \\
0.6, 0.9872595792399845  \\
0.8, 0.9855121280666127  \\
1.0, 0.9855121280666127  \\
};

%77
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.99525462    \\
0.4, 0.99108159    \\
0.6, 0.98798423    \\
0.8, 0.98633616    \\
1.0, 0.98633616    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9952545976594511  \\
0.4, 0.9910815608758603  \\
0.6, 0.987984219472792  \\
0.8, 0.9863361585353391  \\
1.0, 0.9863361585353391  \\
};

%78
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.99552452    \\
0.4, 0.99158885    \\
0.6, 0.98866766    \\
0.8, 0.98711333    \\
1.0, 0.98711333    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9955245031454336  \\
0.4, 0.9915888172628322  \\
0.6, 0.9886676441541751  \\
0.8, 0.9871133204082844  \\
1.0, 0.9871133204082844  \\
};

%79
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.995779035466003    \\
0.4, 0.992067261705466    \\
0.6, 0.989312199056317    \\
0.8, 0.987846291343666    \\
1.0, 0.987846291343666    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9957790571467287  \\
0.4, 0.9920672222960473  \\
0.6, 0.9893121975117964  \\
0.8, 0.9878462794427884  \\
1.0, 0.9878462794427884  \\
};

%80
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.996019097272458    \\
0.4, 0.992518441458415    \\
0.6, 0.989920123956053    \\
0.8, 0.98853754412942    \\
1.0, 0.98853754412942    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9960191328137329  \\
0.4, 0.9925184169614745  \\
0.6, 0.9899200904400707  \\
0.8, 0.9885375497752157  \\
1.0, 0.9885375497752157  \\
};

%81
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.996245549716225    \\
0.4, 0.992943956784893    \\
0.6, 0.990493429860052    \\
0.8, 0.989189516962604    \\
1.0, 0.989189516962604    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9962455536344405  \\
0.4, 0.992943948910296  \\
0.6, 0.9904934080837948  \\
0.8, 0.989189502544742  \\
1.0, 0.989189502544742  \\
};

%82
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.996459093359069    \\
0.4, 0.9933452967676    \\
0.6, 0.991034142648776    \\
0.8, 0.989804375001806    \\
1.0, 0.989804375001806    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9964590962591038  \\
0.4, 0.9933452777675343  \\
0.6, 0.9910341169904414  \\
0.8, 0.9898043740266418  \\
1.0, 0.9898043740266418  \\
};

%83
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.996660474412537    \\
0.4, 0.993723810701297    \\
0.6, 0.991544072022994    \\
0.8, 0.990384269726346    \\
1.0, 0.990384269726346    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9966604931642365  \\
0.4, 0.9937237801387387  \\
0.6, 0.9915440718556497  \\
0.8, 0.9903842733029777  \\
1.0, 0.9903842733029777  \\
};

%84
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.996850443440066    \\
0.4, 0.994080773787752    \\
0.6, 0.992025070585117    \\
0.8, 0.99093125389941    \\
1.0, 0.99093125389941    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9968504351650948  \\
0.4, 0.994080754331906  \\
0.6, 0.9920250218850519  \\
0.8, 0.9909311894970024  \\
1.0, 0.9909311894970024  \\
};

%85
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.997029580156791    \\
0.4, 0.994417444766465    \\
0.6, 0.992478659025    \\
0.8, 0.991447054437891    \\
1.0, 0.991447054437891    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9970295737852549  \\
0.4, 0.9944174248108305  \\
0.6, 0.9924786167942552  \\
0.8, 0.9914469985960866  \\
1.0, 0.9914469985960866  \\
};

%86
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.997198521667826    \\
0.4, 0.994734963893639    \\
0.6, 0.992906477589967    \\
0.8, 0.991933501739532    \\
1.0, 0.991933501739532    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9971985234914175  \\
0.4, 0.9947349463951601  \\
0.6, 0.9929064124675622  \\
0.8, 0.9919334698865784  \\
1.0, 0.9919334698865784  \\
};

%87
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.997357851389422    \\
0.4, 0.995034433390036    \\
0.6, 0.993309918737248    \\
0.8, 0.992392307959869    \\
1.0, 0.992392307959869    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9973578638010998  \\
0.4, 0.9950344082215646  \\
0.6, 0.9933098762948384  \\
0.8, 0.9923922720226649  \\
1.0, 0.9923922720226649  \\
};

%88
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.997508135325502    \\
0.4, 0.995316857839198    \\
0.6, 0.993690380870645    \\
0.8, 0.992824995890503    \\
1.0, 0.992824995890503    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9975081412704507  \\
0.4, 0.9953168374796033  \\
0.6, 0.9936903922048337  \\
0.8, 0.9928249787500544  \\
1.0, 0.9928249787500544  \\
};

%89
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.997649877242271    \\
0.4, 0.995583208056846    \\
0.6, 0.99404926571938    \\
0.8, 0.993233085649174    \\
1.0, 0.993233085649174    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9976498713690022  \\
0.4, 0.9955832029351074  \\
0.6, 0.994049265412221  \\
0.8, 0.9932330743041099  \\
1.0, 0.9932330743041099  \\
};

%90
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.997783540484666    \\
0.4, 0.995834420698699    \\
0.6, 0.994387725329174    \\
0.8, 0.993617971903768    \\
1.0, 0.993617971903768    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9977835402477914  \\
0.4, 0.9958344182531612   \\
0.6, 0.9943877268946391  \\
0.8, 0.9936179585009528  \\
1.0, 0.9936179585009528  \\
};

%91
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.99790963521072    \\
0.4, 0.996071330257164    \\
0.6, 0.994706927990573    \\
0.8,  0.993980962418054   \\
1.0, 0.993980962418054    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9979096064069161  \\
0.4, 0.996071345132082  \\
0.6, 0.9947069376150895  \\
0.8, 0.9939809515389983  \\
1.0, 0.9939809515389983  \\
};

%92
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.998028498096123    \\
0.4, 0.99629478789184    \\
0.6, 0.995007949254509    \\
0.8, 0.994323310550894    \\
1.0, 0.994323310550894    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9980285022682447  \\
0.4, 0.996294796259147  \\
0.6, 0.9950079925041794  \\
0.8, 0.9943232985273919  \\
1.0, 0.9943232985273919  \\
};

%93
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.998140622673805    \\
0.4, 0.99650552406943    \\
0.6, 0.995291899819386    \\
0.8, 0.994646175685888    \\
1.0, 0.994646175685888    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9981406356586742  \\
0.4, 0.9965055380982075  \\
0.6, 0.995291924215862  \\
0.8, 0.9946461737568818  \\
1.0, 0.9946461737568818  \\
};

%94
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.998246369866617    \\
0.4, 0.996704281560308    \\
0.6, 0.995559702245129    \\
0.8, 0.994950687002071    \\
1.0, 0.994950687002071    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9982463912090247  \\
0.4, 0.9967042935187506  \\
0.6, 0.9955597066695624  \\
0.8, 0.9949506847277753  \\
1.0, 0.9949506847277753  \\
};

%95
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.99834612322832  \\
0.4, 0.996891657166098 \\
0.6, 0.995812196662454 \\
0.8, 0.995237836256249 \\
1.0, 0.995237836256249 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.998346131673369  \\
0.4, 0.9968917442754267  \\
0.6, 0.9958122583908368  \\
0.8, 0.9952378759487958  \\
1.0, 0.9952378759487958  \\
};

%96
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.99844017608683  \\
0.4, 0.997068485652655 \\
0.6, 0.996050377156786 \\
0.8, 0.995508665163049 \\
1.0, 0.995508665163049 \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9984401991733219  \\
0.4, 0.9970685333465498  \\
0.6, 0.9960504456620236  \\
0.8, 0.9955087325198717  \\
1.0, 0.9955087325198717  \\
};

%97
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.998528897297086    \\
0.4, 0.997235225755988    \\
0.6, 0.996275026641899     \\
0.8, 0.995764122528058    \\
1.0,0.995764122528058     \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9985289163715579  \\
0.4, 0.9972352671395882  \\
0.6, 0.9962750854936954  \\
0.8, 0.9957641835111462  \\
1.0, 0.9957641835111462  \\
};

%98
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.998612548722131    \\
0.4, 0.997392479347955    \\
0.6, 0.996486929771099    \\
0.8, 0.996005058900178    \\
1.0, 0.996005058900178    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9986125875785826  \\
0.4, 0.997392517571215  \\
0.6, 0.9964869484271008  \\
0.8, 0.9960051051497977  \\
1.0, 0.9960051051497977  \\
};

%99
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.998691474312219    \\
0.4, 0.997540796287627    \\
0.6, 0.99668672974764    \\
0.8, 0.996232280573685    \\
1.0, 0.996232280573685    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9986914997965536  \\
0.4, 0.9975408240290492  \\
0.6, 0.9966867611772134  \\
0.8, 0.9962323238256029  \\
1.0, 0.9962323238256029  \\
};

%100
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0   \\  
0.2, 0.99876590511632    \\
0.4, 0.997680685236201    \\
0.6, 0.996875161000834    \\
0.8, 0.996446565254801    \\
1.0, 0.996446565254801    \\
};

\addplot [thin,mark={*},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.9987659237037317  \\
0.4, 0.9976806952218199  \\
0.6, 0.9968752091254495  \\
0.8, 0.9964466189255516  \\
1.0, 0.9964466189255516  \\
};

\draw[-{Stealth[length=5mm]}] (0.5, 0.1) -- (0.5, 0.7) ;
\draw[fill=white,draw=none] (0.42,0.05) rectangle (0.48,0.15);
\node[below, left] at (0.5,0.1) {\small{$t^l$}};

\end{axis}
\end{tikzpicture}


==> Figures/Results/R_Heat_Mixed_f0_inhomogeneous_nq4.tex <==
\tikzsetnextfilename{Results-HeatMixedInhomoF0_nq4}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0, xmax=1,
ymajorgrids,
xlabel={$x_k$ [m]},
%ylabel={$y(x, t^l)$ [K]},
ylabel={},
y tick label style={
        text width=1.5em,
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
}
]

%0
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.0 \\
0.11764705882352941     , 0.0 \\
0.1764705882352941      , 0.0 \\
0.23529411764705882     , 0.0 \\
0.29411764705882354     , 0.0 \\
0.35294117647058826     , 0.0 \\
0.4117647058823529      , 0.0 \\
0.47058823529411764     , 0.0 \\
0.5294117647058824      , 0.0 \\
0.5882352941176471      , 0.0 \\
0.6470588235294118      , 0.0 \\
0.7058823529411765      , 0.0 \\
0.7647058823529411      , 0.0 \\
0.8235294117647058      , 0.0 \\
0.8823529411764706      , 0.0 \\
0.9411764705882353      , 0.0 \\
1.                      , 0.0 \\
};

\addplot [thin,mark={square},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.0 \\
0.11764705882352941     , 0.0 \\
0.1764705882352941      , 0.0 \\
0.23529411764705882     , 0.0 \\
0.29411764705882354     , 0.0 \\
0.35294117647058826     , 0.0 \\
0.4117647058823529      , 0.0 \\
0.47058823529411764     , 0.0 \\
0.5294117647058824      , 0.0 \\
0.5882352941176471      , 0.0 \\
0.6470588235294118      , 0.0 \\
0.7058823529411765      , 0.0 \\
0.7647058823529411      , 0.0 \\
0.8235294117647058      , 0.0 \\
0.8823529411764706      , 0.0 \\
0.9411764705882353      , 0.0 \\
1.                      , 0.0 \\
};

%1
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\ 
0.058823529411764705    , 0.262204946375433 \\
0.11764705882352941     , 0.0687502389158979 \\
0.1764705882352941      , 0.0180255460425555 \\
0.23529411764705882     , 0.00471592385849101 \\
0.29411764705882354     , 0.00124779225715454 \\
0.35294117647058826     , 0.000376726368241667 \\
0.4117647058823529      , 0.000158173928804939 \\
0.47058823529411764     , 0.000129898304405464 \\
0.5294117647058824      , 4.34155514030995e-05 \\
0.5882352941176471      , -9.28425726399025e-05 \\
0.6470588235294118      , -0.000247535022774395 \\
0.7058823529411765      , -5.99890393597229e-05 \\
0.7647058823529411      , 3.67433317621509e-06 \\
0.8235294117647058      , 2.53414091796739e-05 \\
0.8823529411764706      , 1.5412318941513e-05 \\
0.9411764705882353      , 9.36492597750688e-05 \\
1.                      , 9.36492597750688e-05 \\
};

\addplot [thin,mark={square},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 2.6219689683652331e-01   \\
0.11764705882352941     , 6.8747212710702443e-02   \\
0.1764705882352941      , 1.8025305838906571e-02   \\
0.23529411764705882     , 4.7261792554905806e-03   \\
0.29411764705882354     , 1.2391895346828296e-03   \\
0.35294117647058826     , 3.2491165058632022e-04   \\
0.4117647058823529      , 8.5190826530479383e-05   \\
0.47058823529411764     , 2.2336770357951425e-05   \\
0.5294117647058824      , 5.8566318835832606e-06   \\
0.5882352941176471      , 1.5355907453716869e-06   \\
0.6470588235294118      , 4.0262727921142152e-07   \\
0.7058823529411765      , 1.0556819895705422e-07   \\
0.7647058823529411      , 2.7681850101371620e-08   \\
0.8235294117647058      , 7.2664703142691250e-09   \\
0.8823529411764706      , 1.9371880654386141e-09   \\
0.9411764705882353      , 6.2974955108192917e-10   \\
1.                      , 6.2974955108192917e-10   \\
};

%2
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.415459104496948   \\
0.11764705882352941     , 0.149110282468704   \\
0.1764705882352941      , 0.049628889258366   \\
0.23529411764705882     , 0.0157323496849519   \\
0.29411764705882354     , 0.00485280824586934   \\
0.35294117647058826     , 0.00159539445400506    \\
0.4117647058823529      , 0.000554508900818004   \\
0.47058823529411764     , 0.000908275738398485   \\
0.5294117647058824      , 0.000257532853920596   \\
0.5882352941176471      , -0.000352022947401439  \\
0.6470588235294118      , -4.57618896179628e-05  \\
0.7058823529411765      , 0.000340023062064084   \\
0.7647058823529411      , 8.65671192615675e-05   \\
0.8235294117647058      , 5.952299916653e-05     \\
0.8823529411764706      , 7.44694355504881e-05   \\
0.9411764705882353      , 0.000311511482730112   \\
1.                      , 0.000311511482730112   \\
};

\addplot [thin,mark={square},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 4.1546116535965844e-01    \\
0.11764705882352941     , 1.4911804391607378e-01    \\
0.1764705882352941      , 4.9634779646237200e-02    \\
0.23529411764705882     , 1.5776720512714063e-02    \\
0.29411764705882354     , 4.8609615671935781e-03    \\
0.35294117647058826     , 1.4644525161575707e-03    \\
0.4117647058823529      , 4.3377225177420573e-04    \\
0.47058823529411764     , 1.2679044810431518e-04    \\
0.5294117647058824      , 3.6667490966624323e-05    \\
0.5882352941176471      , 1.0511715316203195e-05    \\
0.6470588235294118      , 2.9914924079890979e-06    \\
0.7058823529411765      , 8.4607599550612420e-07    \\
0.7647058823529411      , 2.3804601184444150e-07    \\
0.8235294117647058      , 6.6758232493543152e-08    \\
0.8823529411764706      , 1.8982762165334355e-08    \\
0.9411764705882353      , 6.5960269926113625e-09    \\
1.                      , 6.5960269926113625e-09    \\
};

%3
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.511686951055219     \\
0.11764705882352941     , 0.223058735364547     \\
0.1764705882352941      , 0.0879461859655384    \\
0.23529411764705882     , 0.0323448351908772    \\
0.29411764705882354     , 0.0113728105722078    \\
0.35294117647058826     , 0.00397279650375147   \\
0.4117647058823529      , 0.00150484674436879   \\
0.47058823529411764     , 0.0013181358414543    \\
0.5294117647058824      , 0.000474337241294948  \\
0.5882352941176471      , -0.00020014724860129  \\
0.6470588235294118      , -0.000277740691660415 \\
0.7058823529411765      , 0.000361937579136812  \\
0.7647058823529411      , 0.000158808639490171  \\
0.8235294117647058      , 7.181969472408e-05    \\
0.8823529411764706      , 0.000134398538842473  \\
0.9411764705882353      , 0.00117974646288033   \\
1.                      , 0.00117974646288033   \\
};

\addplot [thin,mark={square},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 5.1166374122017677e-01   \\
0.11764705882352941     , 2.2305601363862188e-01   \\
0.1764705882352941      , 8.7952721467170800e-02   \\
0.23529411764705882     , 3.2402249685185375e-02   \\
0.29411764705882354     , 1.1368447465417240e-02   \\
0.35294117647058826     , 3.8449965914394632e-03   \\
0.4117647058823529      , 1.2638517561082282e-03   \\
0.47058823529411764     , 4.0605537268119401e-04   \\
0.5294117647058824      , 1.2804776000188936e-04   \\
0.5882352941176471      , 3.9756968849048660e-05   \\
0.6470588235294118      , 1.2182967037743493e-05   \\
0.7058823529411765      , 3.6916115165820431e-06   \\
0.7647058823529411      , 1.1079421983451970e-06   \\
0.8235294117647058      , 3.3028572405419484e-07   \\
0.8823529411764706      , 9.9745149196962221e-08   \\
0.9411764705882353      , 3.6877350183906105e-08   \\
1.                      , 3.6877350183906105e-08   \\
};

%4
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.576266597303857     \\
0.11764705882352941     , 0.28641252123223      \\
0.1764705882352941      , 0.128056466144677     \\
0.23529411764705882     , 0.05290939079309      \\
0.29411764705882354     , 0.0206649972703225    \\
0.35294117647058826     , 0.00792791010869593   \\
0.4117647058823529      , 0.00319010622798398   \\
0.47058823529411764     , 0.00246794881005317   \\
0.5294117647058824      , 0.00106536818081589   \\
0.5882352941176471      , -0.000445916314739794 \\
0.6470588235294118      , -0.000876212491519965 \\
0.7058823529411765      , 0.000221392581777927  \\
0.7647058823529411      , 0.000167275215567355  \\
0.8235294117647058      , 0.000149249812111473  \\
0.8823529411764706      , 0.000321509608224297  \\
0.9411764705882353      , 0.00151209334182282   \\
1.                      , 0.00151209334182282   \\
};

\addplot [thin,mark={square},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 5.7620054894437234e-01   \\
0.11764705882352941     , 2.8638754991126913e-01   \\
0.1764705882352941      , 1.2805870922965662e-01   \\
0.23529411764705882     , 5.2994895044537818e-02   \\
0.29411764705882354     , 2.0683977799242574e-02   \\
0.35294117647058826     , 7.7132619390479686e-03   \\
0.4117647058823529      , 2.7735468005303191e-03   \\
0.47058823529411764     , 9.6814663313057046e-04   \\
0.5294117647058824      , 3.2971794071199380e-04   \\
0.5882352941176471      , 1.0998166499251211e-04   \\
0.6470588235294118      , 3.6040606179845788e-05   \\
0.7058823529411765      , 1.1630978112018629e-05   \\
0.7647058823529411      , 3.7044640831568677e-06   \\
0.8235294117647058      , 1.1686529293355580e-06   \\
0.8823529411764706      , 3.7339652696309705e-07   \\
0.9411764705882353      , 1.4627447289391659e-07   \\
1.                      , 1.4627447289391659e-07   \\
};

%5
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.622154886784663     \\
0.11764705882352941     , 0.339523362838903     \\
0.1764705882352941      , 0.167140831799315     \\
0.23529411764705882     , 0.0758576428863096    \\
0.29411764705882354     , 0.0323825197621114    \\
0.35294117647058826     , 0.0134015324387962    \\
0.4117647058823529      , 0.00569734836504802   \\
0.47058823529411764     , 0.00350153076471796   \\
0.5294117647058824      , 0.00153692408699323   \\
0.5882352941176471      , -0.000256686131223038 \\
0.6470588235294118      , -0.000929780211702203 \\
0.7058823529411765      , 0.000125158560066277  \\
0.7647058823529411      , 0.000163477382482686  \\
0.8235294117647058      , 0.000226021784141561  \\
0.8823529411764706      , 0.000517756513165799  \\
0.9411764705882353      , 0.00187282676098589   \\
1.                      , 0.00187282676098589   \\
};

\addplot [thin,mark={square},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 6.2210035702797195e-01   \\
0.11764705882352941     , 3.3949443326062995e-01   \\
0.1764705882352941      , 1.6714501471685264e-01   \\
0.23529411764705882     , 7.5943635246822572e-02   \\
0.29411764705882354     , 3.2386699103325714e-02   \\
0.35294117647058826     , 1.3126070165532940e-02   \\
0.4117647058823529      , 5.1031053657690090e-03   \\
0.47058823529411764     , 1.9165943346657543e-03   \\
0.5294117647058824      , 6.9917887768359492e-04   \\
0.5882352941176471      , 2.4881034867000457e-04   \\
0.6470588235294118      , 8.6667460509282212e-05   \\
0.7058823529411765      , 2.9632228395811649e-05   \\
0.7647058823529411      , 9.9698342417655076e-06   \\
0.8235294117647058      , 3.3151289983229429e-06   \\
0.8823529411764706      , 1.1167754551993160e-06   \\
0.9411764705882353      , 4.6176916792912281e-07   \\
1.                      , 4.6176916792912281e-07   \\
};

%6
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.656465592105431  \\
0.11764705882352941     , 0.384009761375179  \\
0.1764705882352941      , 0.203857747778405  \\
0.23529411764705882     , 0.0998605451801972 \\
0.29411764705882354     , 0.0459235218694573 \\
0.35294117647058826     , 0.020324530848781  \\
0.4117647058823529      , 0.00908042571252199  \\
0.47058823529411764     , 0.00502720721137113  \\
0.5294117647058824      , 0.00228400802176054  \\
0.5882352941176471      , 9.79008953347946e-07  \\
0.6470588235294118      , -0.0011354297227645  \\
0.7058823529411765      , 4.07117777848627e-05  \\
0.7647058823529411      , 0.00014985748530529  \\
0.8235294117647058      , 0.000269746272299417  \\
0.8823529411764706      , 0.000689997636944585  \\
0.9411764705882353      , 0.00263807268433852  \\
1.                      , 0.00263807268433852  \\
};

\addplot [thin,mark={square},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 6.5638801627493859e-01   \\
0.11764705882352941     , 3.8396148427366922e-01   \\
0.1764705882352941      , 2.0385408932367421e-01   \\
0.23529411764705882     , 9.9959306014124130e-02   \\
0.29411764705882354     , 4.5924046788927239e-02   \\
0.35294117647058826     , 1.9994007672239997e-02   \\
0.4117647058823529      , 8.3226623411009008e-03   \\
0.47058823529411764     , 3.3355183428294506e-03   \\
0.5294117647058824      , 1.2942373372848107e-03   \\
0.5882352941176471      , 4.8837181880127215e-04   \\
0.6470588235294118      , 1.7986575387735941e-04   \\
0.7058823529411765      , 6.4850955461526674e-05   \\
0.7647058823529411      , 2.2954621541973479e-05   \\
0.8235294117647058      , 8.0163235398016910e-06   \\
0.8823529411764706      , 2.8382910216668787e-06   \\
0.9411764705882353      , 1.2343392643636608e-06   \\
1.                      , 1.2343392643636608e-06   \\
};

%7
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.683135959968018  \\
0.11764705882352941     , 0.421510230559816  \\
0.1764705882352941      , 0.237687093226642  \\
0.23529411764705882     , 0.123989883897995  \\
0.29411764705882354     , 0.0607259677752444  \\
0.35294117647058826     , 0.0285441239323852  \\
0.4117647058823529      , 0.0133078543968736  \\
0.47058823529411764     , 0.00740127265095079  \\
0.5294117647058824      , 0.00343158888733195  \\
0.5882352941176471      , 0.000196914437378659  \\
0.6470588235294118      , -0.00116928126351737  \\
0.7058823529411765      , 5.2311501383363e-05  \\
0.7647058823529411      , 0.000159527315444143  \\
0.8235294117647058      , 0.000365189164477972  \\
0.8823529411764706      , 0.0009429912432236  \\
0.9411764705882353      , 0.00311001804282809  \\
1.                      , 0.00311001804282809  \\
};

\addplot [thin,mark={square},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 6.8304880868059847e-01   \\
0.11764705882352941     , 4.2144874346290218e-01   \\
0.1764705882352941      , 2.3767689801522418e-01   \\
0.23529411764705882     , 1.2412541663303393e-01   \\
0.29411764705882354     , 6.0745791207047810e-02   \\
0.35294117647058826     , 2.8137953500336987e-02   \\
0.4117647058823529      , 1.2437961803512733e-02   \\
0.47058823529411764     , 5.2818444231127219e-03   \\
0.5294117647058824      , 2.1665424343034730e-03   \\
0.5882352941176471      , 8.6225448774713968e-04   \\
0.6470588235294118      , 3.3419353554193371e-04   \\
0.7058823529411765      , 1.2653628229425710e-04   \\
0.7647058823529411      , 4.6945451536652691e-05   \\
0.8235294117647058      , 1.7162572325085174e-05   \\
0.8823529411764706      , 6.3684449168705607e-06   \\
0.9411764705882353      , 2.9033567374510566e-06   \\
1.                      , 2.9033567374510566e-06   \\
};

%8
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.704534972684435  \\
0.11764705882352941     , 0.453431566777701  \\
0.1764705882352941      , 0.268560130296765  \\
0.23529411764705882     , 0.147654368834835  \\
0.29411764705882354     , 0.0763239330716947  \\
0.35294117647058826     , 0.0378184476878221  \\
0.4117647058823529      , 0.0184261036410719  \\
0.47058823529411764     , 0.0104374290353278  \\
0.5294117647058824      , 0.00501265710366524  \\
0.5882352941176471      , 0.000493113722567306  \\
0.6470588235294118      , -0.00119365042545921  \\
0.7058823529411765      , 3.91279815109483e-05  \\
0.7647058823529411      , 0.000203459276406186  \\
0.8235294117647058      , 0.000482823603810135  \\
0.8823529411764706      , 0.00118003888130913  \\
0.9411764705882353      , 0.00323373545993519  \\
1.                      , 0.00323373545993519  \\
};

\addplot [thin,mark={square},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 7.0445949577793288e-01   \\
0.11764705882352941     , 4.5337024504513279e-01   \\
0.1764705882352941      , 2.6855400797785028e-01   \\
0.23529411764705882     , 1.4784249747656089e-01   \\
0.29411764705882354     , 7.6370601183276154e-02   \\
0.35294117647058826     , 3.7337756743746182e-02   \\
0.4117647058823529      , 1.7404849833781683e-02   \\
0.47058823529411764     , 7.7838211873492826e-03   \\
0.5294117647058824      , 3.3572079683965930e-03   \\
0.5882352941176471      , 1.4025647164187453e-03   \\
0.6470588235294118      , 5.6967280424331476e-04   \\
0.7058823529411765      , 2.2566518694954653e-04   \\
0.7647058823529411      , 8.7461523957376084e-05   \\
0.8235294117647058      , 3.3374274295410430e-05   \\
0.8823529411764706      , 1.2944537374597762e-05   \\
0.9411764705882353      , 6.1675875632505955e-06   \\
1.                      , 6.1675875632505955e-06   \\
};

%9
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.722137376890356     \\
0.11764705882352941     , 0.480886559126044     \\
0.1764705882352941      , 0.296622270070037     \\
0.23529411764705882     , 0.170539827924637     \\
0.29411764705882354     , 0.0923707007953742    \\
0.35294117647058826     , 0.0478976120512995    \\
0.4117647058823529      , 0.024364907334963     \\
0.47058823529411764     , 0.0135472760378884    \\
0.5294117647058824      , 0.00664908740962498   \\
0.5882352941176471      , 0.00133850640824457   \\
0.6470588235294118      , -0.000951178538968756 \\
0.7058823529411765      , 8.71485922066944e-05  \\
0.7647058823529411      , 0.000253277446020791  \\
0.8235294117647058      , 0.000545785791826461  \\
0.8823529411764706      , 0.00134659250730867   \\
0.9411764705882353      , 0.00372409793324228   \\
1.                      , 0.00372409793324228   \\
};

\addplot [thin,mark={square},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 7.2210619886688010e-01   \\
0.11764705882352941     , 4.8084915155163616e-01   \\
0.1764705882352941      , 2.9664173712185515e-01   \\
0.23529411764705882     , 1.7074794721248804e-01   \\
0.29411764705882354     , 9.2408724228911748e-02   \\
0.35294117647058826     , 4.7366642516544565e-02   \\
0.4117647058823529      , 2.3145776941470929e-02   \\
0.47058823529411764     , 1.0843791174746294e-02   \\
0.5294117647058824      , 4.8946842745885826e-03   \\
0.5882352941176471      , 2.1375697056246739e-03   \\
0.6470588235294118      , 9.0641705196688681e-04   \\
0.7058823529411765      , 3.7438740396343497e-04   \\
0.7647058823529411      , 1.5112360443166208e-04   \\
0.8235294117647058      , 6.0030214189037837e-05   \\
0.8823529411764706      , 2.4277875628673964e-05   \\
0.9411764705882353      , 1.2054959049086434e-05   \\
1.                      , 1.2054959049086434e-05   \\
};

%10
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.737087634152025     \\
0.11764705882352941     , 0.504848277324887     \\
0.1764705882352941      , 0.322194329891297     \\
0.23529411764705882     , 0.192450296556759     \\
0.29411764705882354     , 0.108544125437635     \\
0.35294117647058826     , 0.0586257541198712    \\
0.4117647058823529      , 0.0309247752866359    \\
0.47058823529411764     , 0.0172557866298394    \\
0.5294117647058824      , 0.00869291813511833   \\
0.5882352941176471      , 0.00229802637852763   \\
0.6470588235294118      , -0.000514811569598904 \\
0.7058823529411765      , 0.000151961665071368  \\
0.7647058823529411      , 0.000322191695863724  \\
0.8235294117647058      , 0.000700128127823801  \\
0.8823529411764706      , 0.00159203189185744   \\
0.9411764705882353      , 0.00367354205527514   \\
1.                      , 0.00367354205527514   \\
};

\addplot [thin,mark={square},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 7.3695932276189136e-01   \\
0.11764705882352941     , 5.0475558094594564e-01   \\
0.1764705882352941      , 3.2218456451609967e-01   \\
0.23529411764705882     , 1.9264363956218350e-01   \\
0.29411764705882354     , 1.0856089941731459e-01   \\
0.35294117647058826     , 5.8012086999226851e-02   \\
0.4117647058823529      , 2.9564543403312486e-02   \\
0.47058823529411764     , 1.4443158551703193e-02   \\
0.5294117647058824      , 6.7945087387572579e-03   \\
0.5882352941176471      , 3.0901311697593440e-03   \\
0.6470588235294118      , 1.3633898584800720e-03   \\
0.7058823529411765      , 5.8538101747019917e-04   \\
0.7647058823529411      , 2.4542120104175611e-04   \\
0.8235294117647058      , 1.0123494158924764e-04   \\
0.8823529411764706      , 4.2594828988368693e-05   \\
0.9411764705882353      , 2.1982993258820702e-05   \\
1.                      , 2.1982993258820702e-05   \\
};

%11
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.749754189470496  \\
0.11764705882352941     , 0.52583750912361   \\
0.1764705882352941      , 0.345450304384461  \\
0.23529411764705882     , 0.213215790888456  \\
0.29411764705882354     , 0.12460092069819      \\
0.35294117647058826     , 0.0697392981769064    \\
0.4117647058823529      , 0.037995236286593     \\
0.47058823529411764     , 0.0215038408208266    \\
0.5294117647058824      , 0.0110263838565103    \\
0.5882352941176471      , 0.00355792596060421   \\
0.6470588235294118      , 0.000163861111350707  \\
0.7058823529411765      , 0.000494349233272866  \\
0.7647058823529411      , 0.000458942718952746  \\
0.8235294117647058      , 0.000789542582731419  \\
0.8823529411764706      , 0.00172861215722273   \\
0.9411764705882353      , 0.00416547219676065   \\
1.                      , 0.00416547219676065   \\
};

\addplot [thin,mark={square},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 7.4967757482123754e-01 \\
0.11764705882352941     , 5.2575982519820563e-01 \\
0.1764705882352941      , 3.4544950308850786e-01 \\
0.23529411764705882     , 2.1344009150975171e-01 \\
0.29411764705882354     , 1.2460670473562695e-01 \\
0.35294117647058826     , 6.9086408587749504e-02 \\
0.4117647058823529      , 3.6557783557907626e-02 \\
0.47058823529411764     , 1.8547996219263844e-02 \\
0.5294117647058824      , 9.0603632077338910e-03 \\
0.5882352941176471      , 4.2769263255662540e-03 \\
0.6470588235294118      , 1.9574240229280420e-03 \\
0.7058823529411765      , 8.7121064301893354e-04 \\
0.7647058823529411      , 3.7841517082334158e-04 \\
0.8235294117647058      , 1.6173174661714514e-04 \\
0.8823529411764706      , 7.0647225583029188e-05 \\
0.9411764705882353      , 3.7802974295601521e-05 \\
1.                      , 3.7802974295601521e-05 \\
};

%12
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.760753233134613  \\
0.11764705882352941     , 0.544434806082236  \\
0.1764705882352941      , 0.366687615824018  \\
0.23529411764705882     , 0.232894197565775  \\
0.29411764705882354     , 0.140441285946342  \\
0.35294117647058826     , 0.0810995066150455 \\
0.4117647058823529      , 0.0454473652492881 \\
0.47058823529411764     , 0.026003139438895  \\
0.5294117647058824      , 0.013502201197482  \\
0.5882352941176471      , 0.00521061796579363  \\
0.6470588235294118      , 0.00137885180051346  \\
0.7058823529411765      , 0.00103358250808121  \\
0.7647058823529411      , 0.000700226547394033 \\
0.8235294117647058      , 0.000928658426901708 \\
0.8823529411764706      , 0.00192029731650805  \\
0.9411764705882353      , 0.00458347381241115  \\
1.                      , 0.00458347381241115  \\
};

\addplot [thin,mark={square},mark options={solid},only marks]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 7.6072359485283847e-01 \\
0.11764705882352941     , 5.4438010326608977e-01 \\
0.1764705882352941      , 3.6669462842926626e-01 \\
0.23529411764705882     , 2.3311668025144802e-01 \\
0.29411764705882354     , 1.4038978136434080e-01 \\
0.35294117647058826     , 8.0430515616425266e-02 \\
0.4117647058823529      , 4.4023029166793883e-02 \\
0.47058823529411764     , 2.3114322527995928e-02 \\
0.5294117647058824      , 1.1685878121857856e-02 \\
0.5882352941176471      , 5.7083297312009729e-03 \\
0.6470588235294118      , 2.7025531169477600e-03 \\
0.7058823529411765      , 1.2437573207282524e-03 \\
0.7647058823529411      , 5.5841483463174428e-04 \\
0.8235294117647058      , 2.4677407270485522e-04 \\
0.8823529411764706      , 1.1169177324376494e-04 \\
0.9411764705882353      , 6.1823067541970600e-05 \\
1.                      , 6.1823067541970600e-05 \\
};


%13
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.770556615660155  \\
0.11764705882352941     , 0.561143532400374  \\
0.1764705882352941      , 0.386199254270935  \\
0.23529411764705882     , 0.251480450337565  \\
0.29411764705882354     , 0.155876878056409  \\
0.35294117647058826     , 0.0925963011665557  \\
0.4117647058823529      , 0.0532929219491462  \\
0.47058823529411764     , 0.0310609436697641  \\
0.5294117647058824      , 0.0165236484232704  \\
0.5882352941176471      , 0.00702331976919251  \\
0.6470588235294118      , 0.00252636953065122  \\
0.7058823529411765      , 0.001694181765621  \\
0.7647058823529411      , 0.00102214462760906  \\
0.8235294117647058      , 0.00111474170827912  \\
0.8823529411764706      , 0.00215651855563096  \\
0.9411764705882353      , 0.00507381933264632  \\
1.                      , 0.00507381933264632  \\
};

\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 7.7043211243532972e-01   \\
0.11764705882352941     , 5.6102031673741937e-01   \\
0.1764705882352941      , 3.8615567703534259e-01   \\
0.23529411764705882     , 2.5169459845313941e-01   \\
0.29411764705882354     , 1.5580359226198340e-01   \\
0.35294117647058826     , 9.1913577553815975e-02   \\
0.4117647058823529      , 5.1863829843686857e-02   \\
0.47058823529411764     , 2.8092561047519130e-02   \\
0.5294117647058824      , 1.4656735544477108e-02   \\
0.5882352941176471      , 7.3887801229963156e-03   \\
0.6470588235294118      , 3.6096490443425283e-03   \\
0.7058823529411765      , 1.7137621056082977e-03   \\
0.7647058823529411      , 7.9366364759368929e-04   \\
0.8235294117647058      , 3.6197102963838500e-04   \\
0.8823529411764706      , 1.6944164407098407e-04   \\
0.9411764705882353      , 9.6808184096401520e-05   \\
1.                      , 9.6808184096401520e-05   \\
};

%14
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.779114145592853  \\
0.11764705882352941     , 0.576093980830532  \\
0.1764705882352941      , 0.404071941869205  \\
0.23529411764705882     , 0.269031947203738  \\
0.29411764705882354     , 0.170890865595005  \\
0.35294117647058826     , 0.10412759081224  \\
0.4117647058823529      , 0.0614270375370109  \\
0.47058823529411764     , 0.0362093082362533  \\
0.5294117647058824      , 0.0197400431564804  \\
0.5882352941176471      , 0.00918663290589656  \\
0.6470588235294118      , 0.00393586936227279  \\
0.7058823529411765      , 0.00241056485857734  \\
0.7647058823529411      , 0.00144015020355369  \\
0.8235294117647058      , 0.00140565646695055  \\
0.8823529411764706      , 0.00245133162561994  \\
0.9411764705882353      , 0.00522537522547624  \\
1.                      , 0.00522537522547624  \\
};

\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 7.7905163474801253e-01   \\
0.11764705882352941     , 5.7599847152927330e-01   \\
0.1764705882352941      , 4.0404182344932515e-01   \\
0.23529411764705882     , 2.6921904335687674e-01   \\
0.29411764705882354     , 1.7077919386041576e-01   \\
0.35294117647058826     , 1.0343055875515750e-01   \\
0.4117647058823529      , 5.9992611265136435e-02   \\
0.47058823529411764     , 3.3431026587810074e-02   \\
0.5294117647058824      , 1.7952761371293181e-02   \\
0.5882352941176471      , 9.3174563488567490e-03   \\
0.6470588235294118      , 4.6863234216314859e-03   \\
0.7058823529411765      , 2.2905006202652051e-03   \\
0.7647058823529411      , 1.0920588181863803e-03   \\
0.8235294117647058      , 5.1312256059052785e-04   \\
0.8823529411764706      , 2.4799570981567075e-04   \\
0.9411764705882353      , 1.4595688480829657e-04   \\
1.                      , 1.4595688480829657e-04   \\
};

%15
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.786830593840601  \\
0.11764705882352941     , 0.589655246553207  \\
0.1764705882352941      , 0.420571797211692  \\
0.23529411764705882     , 0.285639338867705  \\
0.29411764705882354     , 0.1854557102662  \\
0.35294117647058826     , 0.115630386215155  \\
0.4117647058823529      , 0.0697586744096644  \\
0.47058823529411764     , 0.0415218652096075  \\
0.5294117647058824      , 0.0231965050352611  \\
0.5882352941176471      , 0.0116209486998388  \\
0.6470588235294118      , 0.00551460005105027  \\
0.7058823529411765      , 0.00319722372144127  \\
0.7647058823529411      , 0.00194435582454275  \\
0.8235294117647058      , 0.00179333214242543  \\
0.8823529411764706      , 0.00275433506532072  \\
0.9411764705882353      , 0.00506611008643235  \\
1.                      , 0.00506611008643235  \\
};

\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 7.8677083082650634e-01   \\
0.11764705882352941     , 5.8956767427271994e-01   \\
0.1764705882352941      , 4.2053587289563399e-01   \\
0.23529411764705882     , 2.8574777279115487e-01   \\
0.29411764705882354     , 1.8527537393430527e-01   \\
0.35294117647058826     , 1.1489885066337940e-01   \\
0.4117647058823529      , 6.8331929970072189e-02   \\
0.47058823529411764     , 3.9078473716074473e-02   \\
0.5294117647058824      , 2.1549821188574913e-02   \\
0.5882352941176471      , 1.1489112918406184e-02   \\
0.6470588235294118      , 5.9370342043945489e-03   \\
0.7058823529411765      , 2.9815868732814880e-03   \\
0.7647058823529411      , 1.4609206902988319e-03   \\
0.8235294117647058      , 7.0605770201315362e-04   \\
0.8823529411764706      , 3.5175210076398899e-04   \\
0.9411764705882353      , 2.1285769179502678e-04   \\
1.                      , 2.1285769179502678e-04   \\
};

%16
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.793778830981853  \\
0.11764705882352941     , 0.60200854946178  \\
0.1764705882352941      , 0.435842371565306  \\
0.23529411764705882     , 0.301294018936847  \\
0.29411764705882354     , 0.199510842229959  \\
0.35294117647058826     , 0.127002727901307  \\
0.4117647058823529      , 0.0781837283061925  \\
0.47058823529411764     , 0.0471805513916608  \\
0.5294117647058824      , 0.0269474688707045  \\
0.5882352941176471      , 0.014224736105444  \\
0.6470588235294118      , 0.0072379329772534  \\
0.7058823529411765      , 0.00415732289731634  \\
0.7647058823529411      , 0.00253266113011265  \\
0.8235294117647058      , 0.00219475744177352  \\
0.8823529411764706      , 0.00300287390347379  \\
0.9411764705882353      , 0.00503186578884433  \\
1.                      , 0.00503186578884433  \\
};

\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 7.9373575833050380e-01   \\
0.11764705882352941     , 6.0193157376272977e-01   \\
0.1764705882352941      , 4.3579638467594017e-01   \\
0.23529411764705882     , 3.0134391900846530e-01   \\
0.29411764705882354     , 1.9927099566065967e-01   \\
0.35294117647058826     , 1.2625472641600607e-01   \\
0.4117647058823529      , 7.6814669806558905e-02   \\
0.47058823529411764     , 4.4985837771129092e-02   \\
0.5294117647058824      , 2.5421429379408847e-02   \\
0.5882352941176471      , 1.3894961868311085e-02   \\
0.6470588235294118      , 7.3633364677415398e-03   \\
0.7058823529411765      , 3.7928922367499278e-03   \\
0.7647058823529411      , 1.9068190025782713e-03   \\
0.8235294117647058      , 9.4648620912498899e-04   \\
0.8823529411764706      , 4.8531294600759767e-04   \\
0.9411764705882353      , 3.0142863495300610e-04   \\
1.                      , 3.0142863495300610e-04   \\
};

%17
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.800141257623839  \\
0.11764705882352941     , 0.613366635133019  \\
0.1764705882352941      , 0.450049835210839  \\
0.23529411764705882     , 0.316062243916763  \\
0.29411764705882354     , 0.213043446697755  \\
0.35294117647058826     , 0.138196296294215  \\
0.4117647058823529      , 0.0866705184267527  \\
0.47058823529411764     , 0.0531987108599693  \\
0.5294117647058824      , 0.0310068503671074  \\
0.5882352941176471      , 0.0169808175422014  \\
0.6470588235294118      , 0.00909697102131539  \\
0.7058823529411765      , 0.00529686819556666  \\
0.7647058823529411      , 0.0032082755352785  \\
0.8235294117647058      , 0.00260098614736062  \\
0.8823529411764706      , 0.00323629983261619  \\
0.9411764705882353      , 0.00523670658386438  \\
1.                      , 0.00523670658386438  \\
};

\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 8.0006143191921208e-01   \\
0.11764705882352941     , 6.1325575018176048e-01   \\
0.1764705882352941      , 4.4996046931426426e-01   \\
0.23529411764705882     , 3.1607159254016898e-01   \\
0.29411764705882354     , 2.1275920060697487e-01   \\
0.35294117647058826     , 1.3745000233394508e-01   \\
0.4117647058823529      , 8.5383591433794481e-02   \\
0.47058823529411764     , 5.1107329240703790e-02   \\
0.5294117647058824      , 2.9540045877177425e-02   \\
0.5882352941176471      , 1.6523523408670637e-02   \\
0.6470588235294118      , 8.9642221312206637e-03   \\
0.7058823529411765      , 4.7285589094360229e-03   \\
0.7647058823529411      , 2.4354562537812975e-03   \\
0.8235294117647058      , 1.2398703826309047e-03   \\
0.8823529411764706      , 6.5338660180409109e-04   \\
0.9411764705882353      , 4.1584466692148452e-04   \\
1.                      , 4.1584466692148452e-04   \\
};

%18
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.805898562822982  \\
0.11764705882352941     , 0.623782224310635  \\
0.1764705882352941      , 0.46324902901638  \\
0.23529411764705882     , 0.330032694893336  \\
0.29411764705882354     , 0.226069327845214  \\
0.35294117647058826     , 0.14919126644294  \\
0.4117647058823529      , 0.0952110723182  \\
0.47058823529411764     , 0.0593010688261655  \\
0.5294117647058824      , 0.0352549025967293  \\
0.5882352941176471      , 0.0199658694350966  \\
0.6470588235294118      , 0.0111263098507466  \\
0.7058823529411765      , 0.00652414631626409  \\
0.7647058823529411      , 0.00397789823568568  \\
0.8235294117647058      , 0.00309248921818471  \\
0.8823529411764706      , 0.00353472366555789  \\
0.9411764705882353      , 0.00528583277780587  \\
1.                      , 0.00528583277780587  \\
};

\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 8.0583979045978416e-01   \\
0.11764705882352941     , 6.2367617304532152e-01   \\
0.1764705882352941      , 4.6314665154136231e-01   \\
0.23529411764705882     , 3.2999328691026586e-01   \\
0.29411764705882354     , 2.2574309398178705e-01   \\
0.35294117647058826     , 1.4844908107021393e-01   \\
0.4117647058823529      , 9.3990525742585512e-02   \\
0.47058823529411764     , 5.7401038184069893e-02   \\
0.5294117647058824      , 3.3878074383405184e-02   \\
0.5882352941176471      , 1.9361398138920884e-02   \\
0.6470588235294118      , 1.0736503341321736e-02   \\
0.7058823529411765      , 5.7910851044853237e-03   \\
0.7647058823529411      , 3.0516036047750468e-03   \\
0.8235294117647058      , 1.5913207576466928e-03   \\
0.8823529411764706      , 8.6069266833643842e-04   \\
0.9411764705882353      , 5.6045779674031358e-04   \\
1.                      , 5.6045779674031358e-04   \\
};

%19
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.81119800615205  \\
0.11764705882352941     , 0.633402340960042  \\
0.1764705882352941      , 0.475568405806473  \\
0.23529411764705882     , 0.343292606143501  \\
0.29411764705882354     , 0.238607375286515  \\
0.35294117647058826     , 0.159986073505197   \\
0.4117647058823529      , 0.103790591435177  \\
0.47058823529411764     , 0.0654584325876543  \\
0.5294117647058824      , 0.0397152426750412  \\
0.5882352941176471      , 0.0231384155346137  \\
0.6470588235294118      , 0.0132255870906452  \\
0.7058823529411765      , 0.00777748873755427  \\
0.7647058823529411      , 0.00483635003307404  \\
0.8235294117647058      , 0.00369866182534662  \\
0.8823529411764706      , 0.00389062664297489  \\
0.9411764705882353      , 0.00496649060098061  \\
1.                      , 0.00496649060098061  \\
};

\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 8.1114530966890552e-01 \\
0.11764705882352941     , 6.3330553811107149e-01 \\
0.1764705882352941      , 4.7545752793541352e-01 \\
0.23529411764705882     , 3.4316843068857666e-01 \\
0.29411764705882354     , 2.3823257311988852e-01 \\
0.35294117647058826     , 1.5922643002476219e-01 \\
0.4117647058823529      , 1.0259540586640992e-01 \\
0.47058823529411764     , 6.3829184733294991e-02 \\
0.5294117647058824      , 3.8408596574347177e-02 \\
0.5882352941176471      , 2.2393936839498522e-02 \\
0.6470588235294118      , 1.2675205202733670e-02 \\
0.7058823529411765      , 6.9814601294529953e-03 \\
0.7647058823529411      , 3.7590818900147416e-03 \\
0.8235294117647058      , 2.0055166995167390e-03 \\
0.8823529411764706      , 1.1118738796830200e-03 \\
0.9411764705882353      , 7.3971454361372612e-04 \\
1.                      , 7.3971454361372612e-04 \\
};

%20
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.816082863635486  \\
0.11764705882352941     , 0.642332372601159   \\
0.1764705882352941      , 0.487110946112496  \\
0.23529411764705882     , 0.355824654102365  \\
0.29411764705882354     , 0.250656231945832  \\
0.35294117647058826     , 0.170523821320607  \\
0.4117647058823529      , 0.112293882901164  \\
0.47058823529411764     , 0.0718384683290631 \\
0.5294117647058824      , 0.0443461296217658  \\
0.5882352941176471      , 0.0264379366200453  \\
0.6470588235294118      , 0.0154817762585378  \\
0.7058823529411765      , 0.00921890583853503  \\
0.7647058823529411      , 0.00577315383351731  \\
0.8235294117647058      , 0.00429882537579467  \\
0.8823529411764706      , 0.00418475207167783  \\
0.9411764705882353      , 0.00492708323720969  \\
1.                      , 0.00492708323720969  \\
};

\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 8.1603903706671432e-01 \\
0.11764705882352941     , 6.4223806181053877e-01 \\
0.1764705882352941      , 4.8698211845636802e-01 \\
0.23529411764705882     , 3.5565266061282469e-01 \\
0.29411764705882354     , 2.5024201922100237e-01 \\
0.35294117647058826     , 1.6976448392145310e-01 \\
0.4117647058823529      , 1.6976448392145310e-01 \\
0.47058823529411764     , 7.0358125717824391e-02 \\
0.5294117647058824      , 4.3105885003030600e-02 \\
0.5882352941176471      , 2.5605800195536120e-02 \\
0.6470588235294118      , 1.4773943808879617e-02 \\
0.7058823529411765      , 8.2993302031480875e-03 \\
0.7647058823529411      , 4.5607790341532298e-03 \\
0.8235294117647058      , 2.4866510017777376e-03 \\
0.8823529411764706      , 1.4114177145805897e-03 \\
0.9411764705882353      , 9.5807474204955272e-04 \\
1.                      , 9.5807474204955272e-04 \\
};

%21
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.820627352338228 \\
0.11764705882352941     , 0.650660182245109  \\
0.1764705882352941      , 0.497952723684774  \\
0.23529411764705882     , 0.367713986080992  \\
0.29411764705882354     , 0.262232237253212  \\
0.35294117647058826     , 0.18080884504124   \\
0.4117647058823529      , 0.120751646925117  \\
0.47058823529411764     , 0.0783310531931979  \\
0.5294117647058824      , 0.0491533967792312  \\
0.5882352941176471      , 0.0298805788100423  \\
0.6470588235294118      , 0.0178398044901544  \\
0.7058823529411765      , 0.0107668979319177  \\
0.7647058823529411      , 0.00678708563612649  \\
0.8235294117647058      , 0.00493887655770897  \\
0.8823529411764706      , 0.00451352107463654  \\
0.9411764705882353      , 0.00496861741788094  \\
1.                      , 0.00496861741788094  \\
};

\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.8205715460625096   \\
0.11764705882352941     , 0.6505531454034849   \\
0.1764705882352941      , 0.4977978940723726   \\
0.23529411764705882     , 0.3674975402139302   \\
0.29411764705882354     , 0.2617886318941104   \\
0.35294117647058826     , 0.18005192981603266   \\
0.4117647058823529      , 0.11967324689624746   \\
0.47058823529411764     , 0.07695820207901011   \\
0.5294117647058824      , 0.04794573794243241   \\
0.5882352941176471      , 0.02898141139630631   \\
0.6470588235294118      , 0.01702527419433839   \\
0.7058823529411765      , 0.009743179315121303   \\
0.7647058823529411      , 0.0054586950489968035   \\
0.8235294117647058      , 0.003038396280817066   \\
0.8823529411764706      , 0.0017635894414384735   \\
0.9411764705882353      , 0.0012199349761591472   \\
1.                      , 0.0012199349761591472   \\
};

%22
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.824836318586442  \\
0.11764705882352941     , 0.658431369073213  \\
0.1764705882352941      , 0.508145861863369  \\
0.23529411764705882     , 0.37899132624386   \\
0.29411764705882354     , 0.273353254009348  \\
0.35294117647058826     , 0.190826434403954  \\
0.4117647058823529      , 0.12912197999002  \\
0.47058823529411764     , 0.0849087025488586  \\
0.5294117647058824      , 0.0540821871761773  \\
0.5882352941176471      , 0.0334557540371005  \\
0.6470588235294118      , 0.0203444922931124  \\
0.7058823529411765      , 0.0124471899203342  \\
0.7647058823529411      , 0.00788091146435392 \\
0.8235294117647058      , 0.00561692689059502 \\
0.8823529411764706      , 0.00488097088412313  \\
0.9411764705882353      , 0.00516043386440347  \\
1.                      , 0.00516043386440347  \\
};

\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.8247851345020585    \\
0.11764705882352941     , 0.6583182034806875    \\
0.1764705882352941      , 0.507972500301257     \\
0.23529411764705882     , 0.3787505470779837    \\
0.29411764705882354     , 0.27289123786312164   \\
0.35294117647058826     , 0.1900823216635032    \\
0.4117647058823529      , 0.12809774839980567   \\
0.47058823529411764     , 0.08360348967636387   \\
0.5294117647058824      , 0.05290567579171609   \\
0.5882352941176471      , 0.03250531072910851   \\
0.6470588235294118      , 0.019420999644635548  \\
0.7058823529411765      , 0.011310513024446344  \\
0.7647058823529411      , 0.006454006423616433  \\
0.8235294117647058      , 0.003663890219920289  \\
0.8823529411764706      , 0.0021723773500022026 \\
0.9411764705882353      , 0.00152955909993944   \\
1.                      , 0.00152955909993944   \\
};

%23
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.828764487207441 \\
0.11764705882352941     , 0.665708939241837 \\
0.1764705882352941      , 0.51775213110746   \\
0.23529411764705882     , 0.389716596072117   \\
0.29411764705882354     , 0.28404081735802   \\
0.35294117647058826     , 0.200583654095188   \\
0.4117647058823529      , 0.137408464009992   \\
0.47058823529411764     , 0.0915201193374216   \\
0.5294117647058824      , 0.0591286863134806   \\
0.5882352941176471      , 0.0371583768686279   \\
0.6470588235294118      , 0.0229552503592408   \\
0.7058823529411765      , 0.014223676392804    \\
0.7647058823529411      , 0.0090569972715043   \\
0.8235294117647058      , 0.0063622994426799   \\
0.8823529411764706      , 0.00532089290433963  \\
0.9411764705882353      , 0.00539641768914485  \\
1.                      , 0.00539641768914485  \\
};

\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.8287154853694777   \\
0.11764705882352941     , 0.6655908687335957   \\
0.1764705882352941      , 0.5175652111002887   \\
0.23529411764705882     , 0.38945521602552147   \\
0.29411764705882354     , 0.28356944713940946   \\
0.35294117647058826     , 0.19985297086842335   \\
0.4117647058823529      , 0.13642157945193883   \\
0.47058823529411764     , 0.09027149817828786   \\
0.5294117647058824      , 0.05796503317160436   \\
0.5882352941176471      , 0.03616242431693597   \\
0.6470588235294118      , 0.021952438827997803   \\
0.7058823529411765      , 0.012998036418703396   \\
0.7647058823529411      , 0.007547142786412553   \\
0.8235294117647058      , 0.004365736412521507   \\
0.8823529411764706      , 0.0026414501616776787  \\
0.9411764705882353      , 0.0018910174990872401 \\
1.                      , 0.0018910174990872401 \\
};

%24
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.832454352661469  \\
0.11764705882352941     , 0.672551890899945  \\
0.1764705882352941      , 0.526833654681546  \\
0.23529411764705882     , 0.399939509165527  \\
0.29411764705882354     , 0.294328360189904  \\
0.35294117647058826     , 0.210087154144684  \\
0.4117647058823529      , 0.145589022662139  \\
0.47058823529411764     , 0.098135164919269  \\
0.5294117647058824      , 0.0642520771296005  \\
0.5882352941176471      , 0.0409793868077476  \\
0.6470588235294118      , 0.0256908708495961  \\
0.7058823529411765      , 0.0161013276291345  \\
0.7647058823529411      , 0.0103199242069527  \\
0.8235294117647058      , 0.00718257321202256  \\
0.8823529411764706      , 0.00582683354101432  \\
0.9411764705882353      , 0.0056718239940794  \\
1.                      , 0.0056718239940794  \\
};

\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.8323929382184458 \\
0.11764705882352941     , 0.6724207266423607 \\
0.1764705882352941      , 0.5266281508630171   \\
0.23529411764705882     , 0.3996513669786073   \\
0.29411764705882354     , 0.29384306258156895   \\
0.35294117647058826     , 0.20936406360077425   \\
0.4117647058823529      , 0.14463127790513344   \\
0.47058823529411764     , 0.09694284885972022   \\
0.5294117647058824      , 0.06310497486226074   \\
0.5882352941176471      , 0.03993826008415494   \\
0.6470588235294118      , 0.02461065070511813   \\
0.7058823529411765      , 0.014801820309721016   \\
0.7647058823529411      , 0.008737869964878776   \\
0.8235294117647058      , 0.00514601756840882   \\
0.8823529411764706      , 0.0031741260492132426   \\
0.9411764705882353      , 0.00230813602663107    \\
1.                      , 0.00230813602663107   \\
};

%25
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.835902793049752  \\
0.11764705882352941     , 0.678980931724994  \\
0.1764705882352941      , 0.535420958029263  \\
0.23529411764705882     , 0.409707078219563  \\
0.29411764705882354     , 0.30424129770039   \\
0.35294117647058826     , 0.219342627208487  \\
0.4117647058823529      , 0.153654653551406  \\
0.47058823529411764     , 0.10468881089266  \\
0.5294117647058824      , 0.0694186433969349 \\
0.5882352941176471      , 0.0449131051835663 \\
0.6470588235294118      , 0.0285438639898548 \\
0.7058823529411765      , 0.0180591825850012 \\
0.7647058823529411      , 0.0116787337319916 \\
0.8235294117647058      , 0.0081047251970431 \\
0.8823529411764706      , 0.00640746028420671 \\
0.9411764705882353      , 0.00584479161596396 \\
1.                      , 0.00584479161596396 \\
};

\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.8358434745817962 \\
0.11764705882352941     , 0.6788506924785049 \\
0.1764705882352941      , 0.5352073204156496 \\
0.23529411764705882     , 0.40937537302953614 \\
0.29411764705882354     , 0.3037316735000185 \\
0.35294117647058826     , 0.21861796203648196 \\
0.4117647058823529      , 0.15271649646022412 \\
0.47058823529411764     , 0.10360095175958375 \\
0.5294117647058824      , 0.06830845806211748 \\
0.5882352941176471      , 0.04381904367231015 \\
0.6470588235294118      , 0.02738661943092031 \\
0.7058823529411765      , 0.016717452059706872 \\
0.7647058823529411      , 0.01002537482687158 \\
0.8235294117647058      , 0.006006318068761296 \\
0.8823529411764706      , 0.003773352314842649 \\
0.9411764705882353      , 0.0027844549324726937 \\
1.                      , 0.0027844549324726937 \\
};

%26
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.839154186180511  \\
0.11764705882352941     , 0.685057194936303  \\
0.1764705882352941      , 0.543573506190063  \\
0.23529411764705882     , 0.419013057130773  \\
0.29411764705882354     , 0.313777294572006  \\
0.35294117647058826     , 0.228339273184149  \\
0.4117647058823529      , 0.161580339575273  \\
0.47058823529411764     , 0.111281257836527  \\
0.5294117647058824      , 0.0746581175004437  \\
0.5882352941176471      , 0.0489144263304699  \\
0.6470588235294118      , 0.0314801439232385  \\
0.7058823529411765      , 0.0201399674315986  \\
0.7647058823529411      , 0.0131127021765262  \\
0.8235294117647058      , 0.0090642755951109  \\
0.8823529411764706      , 0.00701410022690287  \\
0.9411764705882353      , 0.00623558308073878  \\
1.                      , 0.00623558308073878  \\
};
 
\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.8390894903056343 \\
0.11764705882352941     , 0.6849181136019347 \\
0.1764705882352941      , 0.5433434589537961 \\
0.23529411764705882     , 0.41866044140907316 \\
0.29411764705882354     , 0.31325438243777975 \\
0.35294117647058826     , 0.22761865344107332 \\
0.4117647058823529      , 0.16066948099368794 \\
0.47058823529411764     , 0.1102316951209646 \\
0.5294117647058824      , 0.07356015844141675 \\
0.5882352941176471      , 0.04779180594034273 \\
0.6470588235294118      , 0.030271402784663407 \\
0.7058823529411765      , 0.01874016922152911 \\
0.7647058823529411      , 0.011408348451104496 \\
0.8235294117647058      , 0.006947753198117891 \\
0.8823529411764706      , 0.004441694545871233 \\
0.9411764705882353      , 0.0033231976189431575 \\
1.                      , 0.0033231976189431575 \\
};

%27
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.842215111923426 \\
0.11764705882352941     , 0.690797246048493  \\
0.1764705882352941      , 0.551313229027354  \\
0.23529411764705882     , 0.42792028128317   \\
0.29411764705882354     , 0.322971642974613  \\
0.35294117647058826     , 0.23709204949057   \\
0.4117647058823529      , 0.169375807369785  \\
0.47058823529411764     , 0.117809613978886  \\
0.5294117647058824      , 0.0799193480913119 \\
0.5882352941176471      , 0.052999296647799  \\
0.6470588235294118      , 0.034519939602076  \\
0.7058823529411765      , 0.0223042980859077 \\
0.7647058823529411      , 0.0146365417240355  \\
0.8235294117647058      , 0.010110300527385   \\
0.8823529411764706      , 0.00770156217047371 \\
0.9411764705882353      , 0.00661812133117417  \\
1.                      , 0.00661812133117417  \\
};

\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.8421504071317588 \\
0.11764705882352941     , 0.6906556588852278 \\
0.1764705882352941      , 0.5510727693583349 \\
0.23529411764705882     , 0.4275368910519348 \\
0.29411764705882354     , 0.32242962792102264 \\
0.35294117647058826     , 0.2363713173504724 \\
0.4117647058823529      , 0.1684846273530655 \\
0.47058823529411764     , 0.11682315471076453 \\
0.5294117647058824      , 0.07884637325835687 \\
0.5882352941176471      , 0.05184443225634177 \\
0.6470588235294118      , 0.03325624831176247 \\
0.7058823529411765      , 0.020864975496107337 \\
0.7647058823529411      , 0.012885065188226198 \\
0.8235294117647058      , 0.00797100277748293 \\
0.8823529411764706      , 0.0051813339571164805 \\
0.9411764705882353      , 0.0039272486895080205 \\
1.                      , 0.0039272486895080205 \\
};

%28
\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.845111133551664 \\
0.11764705882352941     , 0.696241160159934 \\
0.1764705882352941      , 0.558681704252337 \\
0.23529411764705882     , 0.436431032613585 \\
0.29411764705882354     , 0.331827072275396  \\
0.35294117647058826     , 0.24559887438204  \\
0.4117647058823529      , 0.177028017938016 \\
0.47058823529411764     , 0.124328638937657 \\
0.5294117647058824      , 0.0852200202119961 \\
0.5882352941176471      , 0.0571388762954515 \\
0.6470588235294118      , 0.0376335721352056 \\
0.7058823529411765      , 0.0245701873755817 \\
0.7647058823529411      , 0.0162354971617844 \\
0.8235294117647058      , 0.0112101428343284 \\
0.8823529411764706      , 0.0084429570840305 \\
0.9411764705882353      , 0.00716842642132147 \\
1.                      , 0.00716842642132147 \\
};

\addplot [thin,mark={square},mark options={solid},dashed]
table [col sep = comma , row sep=crcr]{%
0.                      , 1.0 \\
0.058823529411764705    , 0.8450431615863058 \\
0.11764705882352941     , 0.6960920417633657 \\
0.1764705882352941      , 0.5584275299919209 \\
0.23529411764705882     , 0.4360324174597523 \\
0.29411764705882354     , 0.3312750760164749 \\
0.35294117647058826     , 0.2448819866744786 \\
0.4117647058823529      , 0.17615810700169598 \\
0.47058823529411764     , 0.12336532694544411 \\
0.5294117647058824      , 0.08415491139025445 \\
0.5882352941176471      , 0.05596568226806796 \\
0.6470588235294118      , 0.03633268154392723 \\
0.7058823529411765      , 0.023086739433276045 \\
0.7647058823529411      , 0.014453456015707751 \\
0.8235294117647058      , 0.009076347326474212 \\
0.8823529411764706      , 0.005994071610924545 \\
0.9411764705882353      , 0.004599140505356677 \\
1.                      , 0.004599140505356677 \\
};

%1
\addplot [thin,mark={*},mark options={solid,fill=gray!50!black},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0 \\  
0.2, 0.2679738562091503  \\
0.4, 0.07189542483660129 \\
0.6, 0.01960784313725489  \\
0.8, 0.0065359477124182965 \\
1.0, 0.0065359477124182965  \\
};

%2
\addplot [thin,mark={*},mark options={solid,fill=gray!50!black},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 1.0  \\  
0.2, 0.42278610790721516  \\
0.4, 0.15519671921056002  \\
0.6, 0.05420991926182235  \\
0.8, 0.022427271562219644  \\
1.0, 0.022427271562219644  \\
};

\draw[-{Stealth[length=5mm]}] (0.5, 0.18) -- (0.5, 0.7) ;
\node[below, left] at (0.5,0.7) {\small{$t^l$}};

\end{axis}
\end{tikzpicture}


==> Figures/Results/R_Legend_Res.tex <==
\tikzsetnextfilename{Results-Legend}
 \begin{tikzpicture} 
    \begin{axis}[
        legend style={draw=black!15!black,legend cell align=center, fill opacity=0.8, draw opacity=1, text opacity=1},
        legend columns=4, 
        hide axis,
        width=0.005\textwidth,
        height=0.005\textwidth,
    ]

        \addlegendimage{thin,black,mark={*},only marks}
        \addlegendentry{$y^{\text{FD}}_{n=2} \quad $}
        \addlegendimage{thin,black,mark={square},only marks}
        \addlegendentry{$y^{\text{FD}}_{n=4} \quad $} 
        \addlegendimage{semithick,dashed}
        \addlegendentry{$y^{\text{VQ}}_{n=2} \quad $}
        \addlegendimage{semithick}
        \addlegendentry{$y^{\text{VQ}}_{n=4}$}
        \addplot [draw=none] coordinates {(0,0) (1,1)};
    \end{axis}
\end{tikzpicture}

==> Figures/Results/R_Legend_Res_O12.tex <==
\tikzsetnextfilename{Results-Legend-SecondOrd}
\begin{tikzpicture} 
    \begin{axis}[
        legend style={draw=black!15!black,legend cell align=center, fill opacity=0.8, draw opacity=1, text opacity=1},
        legend columns=8, 
        hide axis,
        width=0.005\textwidth,
        height=0.005\textwidth,
    ]
        \addlegendimage{thin,black,mark={*},only marks}
        \addlegendentry{$y_{n=2}^{\text{FD } \mathcal{O}(1)} \ $}
        \addlegendimage{thin,black,mark=diamond*,mark options={fill=black},only marks}
        \addlegendentry{$y_{n=2}^{\text{FD } \mathcal{O}(2)} \ $}
        \addlegendimage{thin,black,mark={triangle},only marks}
        \addlegendentry{$y_{n=4}^{\text{FD } \mathcal{O}(1)} \ $}
        \addlegendimage{thin,black,mark={square},only marks}
        \addlegendentry{$y_{n=4}^{\text{FD } \mathcal{O}(2)} \ $}
        \addlegendimage{semithick,dashed}
        \addlegendentry{$y_{n=2}^{\text{VQ } \mathcal{O}(1)} \ $}
        \addlegendimage{semithick,dashdotted}
        \addlegendentry{$y_{n=2}^{\text{VQ } \mathcal{O}(2)} \ $}
        \addlegendimage{semithick,dotted}
        \addlegendentry{$y_{n=4}^{\text{VQ } \mathcal{O}(1)} \ $}
        \addlegendimage{semithick}
        \addlegendentry{$y_{n=4}^{\text{VQ } \mathcal{O}(2)}$}
        \addplot [draw=none] coordinates {(0,0) (1,1)};
    \end{axis}
\end{tikzpicture}

==> Figures/Results/R_Legend_Results_Heat.tex <==
\tikzsetnextfilename{Results-Legend-Heat}
\begin{tikzpicture} 
    \begin{axis}[
        legend style={draw=black!15!black,legend cell align=center, fill opacity=0.8, draw opacity=1, text opacity=1},
        legend columns=4, 
        hide axis,
        width=0.005\textwidth,
        height=0.005\textwidth,
    ]

        \addlegendimage{thin,black,mark={*},only marks}
        \addlegendentry{$y^{\text{FD}}_{n=2} \quad $}
        \addlegendimage{thin,black,mark={square},only marks}
        \addlegendentry{$y^{\text{FD}}_{n=4} \quad $} 
        \addlegendimage{semithick,dashed}
        \addlegendentry{$y^{\text{VQ}}_{n=2} \quad $}
        \addlegendimage{semithick}
        \addlegendentry{$y^{\text{VQ}}_{n=4}$}
        \addplot [draw=none] coordinates {(0,0) (1,1)};
    \end{axis}
\end{tikzpicture}

==> Figures/Results/R_Poisson_Cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{Results-PoissionCost}
\begin{tikzpicture}
\begin{axis}[
title={\tiny{  }},
log basis y={10},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1},
tick pos=left,
xmajorgrids,
xmin=0, xmax=485,	
xlabel={$i$ [\#]},
ylabel={$J_i/J_0$ [\,]},
ymajorgrids,
y tick label style={
text width=2.5em
},
ymin=7.0e-15, ymax=5,
ymode=log
]
\addplot [semithick]
table[col sep = comma , row sep=\\]{%
0	,	1	\\
1	,	0.901378556887678	\\
2	,	0.814228988148548	\\
3	,	0.677476189202811	\\
4	,	0.677476189202811	\\
5	,	0.677476189202811	\\
6	,	0.522675907927941	\\
7	,	0.522675907927941	\\
8	,	0.389374287873001	\\
9	,	0.352924187428905	\\
10	,	0.256429861738069	\\
11	,	0.256429861738069	\\
12	,	0.191493411887786	\\
13	,	0.191493411887786	\\
14	,	0.191493411887786	\\
15	,	0.15237083060087	\\
16	,	0.15237083060087	\\
17	,	0.115584777874916	\\
18	,	0.115584777874916	\\
19	,	0.11323413049062	\\
20	,	0.0447664813082238	\\
21	,	0.0447664813082238	\\
22	,	0.00161146998895848	\\
23	,	0.00161146998895848	\\
24	,	0.00161146998895848	\\
25	,	0.00161146998895848	\\
26	,	0.00161146998895848	\\
27	,	0.00161146998895848	\\
28	,	0.00161146998895848	\\
29	,	0.00161146998895848	\\
30	,	0.00161146998895848	\\
31	,	0.00161146998895848	\\
32	,	0.00161146998895848	\\
33	,	0.00129400756880486	\\
34	,	0.00129400756880486	\\
35	,	0.00103094773214004	\\
36	,	0.000990447914914277	\\
37	,	0.000990447914914277	\\
38	,	0.000990447914914277	\\
39	,	0.000843452087763118	\\
40	,	0.000843452087763118	\\
41	,	0.000843452087763118	\\
42	,	0.000843452087763118	\\
43	,	0.000843452087763118	\\
44	,	0.000843452087763118	\\
45	,	0.000843452087763118	\\
46	,	0.000843452087763118	\\
47	,	0.000843452087763118	\\
48	,	0.000826671919521485	\\
49	,	0.000826671919521485	\\
50	,	0.000826671919521485	\\
51	,	0.000826671919521485	\\
52	,	0.000826671919521485	\\
53	,	0.000826671919521485	\\
54	,	0.000826671919521485	\\
55	,	0.000704883154171366	\\
56	,	0.000704883154171366	\\
57	,	0.000704883154171366	\\
58	,	0.000704883154171366	\\
59	,	0.000704883154171366	\\
60	,	0.000693609647704734	\\
61	,	0.000674676996458584	\\
62	,	0.000674676996458584	\\
63	,	0.000674676996458584	\\
64	,	0.000662336378115862	\\
65	,	0.000652630995941979	\\
66	,	0.000646922562010637	\\
67	,	0.000643465587397381	\\
68	,	0.000641325655339498	\\
69	,	0.000639979948362541	\\
70	,	0.000639124356058542	\\
71	,	0.000638576297978464	\\
72	,	0.000638223472693193	\\
73	,	0.000634394025836187	\\
74	,	0.000581148127355836	\\
75	,	0.000550027254279576	\\
76	,	0.000531271885578918	\\
77	,	0.000519703077805118	\\
78	,	0.000512446157246229	\\
79	,	0.000507840175257265	\\
80	,	0.000494236585553822	\\
81	,	0.000494236585553822	\\
82	,	0.000494236585553822	\\
83	,	0.000494236585553822	\\
84	,	0.000494236585553822	\\
85	,	0.000428318057202187	\\
86	,	0.000415709722874904	\\
87	,	0.000415709722874904	\\
88	,	0.000415709722874904	\\
89	,	0.000415709722874904	\\
90	,	0.000394834757011067	\\
91	,	0.000394834757011067	\\
92	,	0.000394834757011067	\\
93	,	0.000362280724252159	\\
94	,	0.000362280724252159	\\
95	,	0.000362280724252159	\\
96	,	0.000362280724252159	\\
97	,	0.000276653020937626	\\
98	,	0.000276653020937626	\\
99	,	0.000276653020937626	\\
100	,	0.000256223840610544	\\
101	,	0.000256223840610544	\\
102	,	0.000256223840610544	\\
103	,	0.00021810068333018	\\
104	,	0.000210853312957191	\\
105	,	0.000210853312957191	\\
106	,	0.000203333544278602	\\
107	,	0.000194040242700526	\\
108	,	0.000194040242700526	\\
109	,	0.000194040242700526	\\
110	,	0.000194040242700526	\\
111	,	0.000194040242700526	\\
112	,	0.000194040242700526	\\
113	,	0.000193329699214748	\\
114	,	0.000192753673749685	\\
115	,	0.000192445872394639	\\
116	,	0.000192273947741139	\\
117	,	0.000192174088859718	\\
118	,	0.000187657978516476	\\
119	,	0.000187147534906188	\\
120	,	0.000185125000465331	\\
121	,	0.00018398385469405	\\
122	,	0.000183315427156586	\\
123	,	0.000182911929293321	\\
124	,	0.000182662745708034	\\
125	,	0.00018250630718115	\\
126	,	0.000182406958971256	\\
127	,	0.000182343369971397	\\
128	,	0.000120930828889005	\\
129	,	7.50E-05	\\
130	,	5.72E-05	\\
131	,	5.08E-05	\\
132	,	4.88E-05	\\
133	,	4.85E-05	\\
134	,	4.85E-05	\\
135	,	4.85E-05	\\
136	,	4.85E-05	\\
137	,	4.85E-05	\\
138	,	4.85E-05	\\
139	,	4.85E-05	\\
140	,	4.85E-05	\\
141	,	4.85E-05	\\
142	,	4.85E-05	\\
143	,	4.85E-05	\\
144	,	4.85E-05	\\
145	,	1.93E-05	\\
146	,	1.35E-05	\\
147	,	1.06E-05	\\
148	,	9.65E-06	\\
149	,	9.07E-06	\\
150	,	8.58E-06	\\
151	,	8.18E-06	\\
152	,	7.85E-06	\\
153	,	7.60E-06	\\
154	,	7.40E-06	\\
155	,	7.22E-06	\\
156	,	7.03E-06	\\
157	,	6.79E-06	\\
158	,	6.49E-06	\\
159	,	6.10E-06	\\
160	,	5.62E-06	\\
161	,	5.07E-06	\\
162	,	4.47E-06	\\
163	,	3.85E-06	\\
164	,	3.25E-06	\\
165	,	2.70E-06	\\
166	,	2.22E-06	\\
167	,	1.84E-06	\\
168	,	1.57E-06	\\
169	,	1.41E-06	\\
170	,	1.38E-06	\\
171	,	1.37E-06	\\
172	,	1.36E-06	\\
173	,	1.36E-06	\\
174	,	1.35E-06	\\
175	,	1.34E-06	\\
176	,	1.33E-06	\\
177	,	1.32E-06	\\
178	,	1.31E-06	\\
179	,	1.29E-06	\\
180	,	1.28E-06	\\
181	,	1.26E-06	\\
182	,	1.24E-06	\\
183	,	1.22E-06	\\
184	,	1.19E-06	\\
185	,	1.16E-06	\\
186	,	1.13E-06	\\
187	,	1.10E-06	\\
188	,	1.06E-06	\\
189	,	1.02E-06	\\
190	,	9.80E-07	\\
191	,	9.37E-07	\\
192	,	8.91E-07	\\
193	,	8.44E-07	\\
194	,	7.95E-07	\\
195	,	7.45E-07	\\
196	,	6.95E-07	\\
197	,	6.45E-07	\\
198	,	5.95E-07	\\
199	,	5.46E-07	\\
200	,	4.97E-07	\\
201	,	4.50E-07	\\
202	,	4.05E-07	\\
203	,	3.62E-07	\\
204	,	3.21E-07	\\
205	,	2.82E-07	\\
206	,	2.47E-07	\\
207	,	2.14E-07	\\
208	,	1.84E-07	\\
209	,	1.58E-07	\\
210	,	1.34E-07	\\
211	,	1.13E-07	\\
212	,	9.57E-08	\\
213	,	8.09E-08	\\
214	,	6.87E-08	\\
215	,	5.91E-08	\\
216	,	5.17E-08	\\
217	,	4.64E-08	\\
218	,	4.28E-08	\\
219	,	4.08E-08	\\
220	,	4.02E-08	\\
221	,	4.00E-08	\\
222	,	3.98E-08	\\
223	,	3.97E-08	\\
224	,	3.96E-08	\\
225	,	3.95E-08	\\
226	,	3.93E-08	\\
227	,	3.91E-08	\\
228	,	3.87E-08	\\
229	,	3.83E-08	\\
230	,	3.77E-08	\\
231	,	3.70E-08	\\
232	,	3.62E-08	\\
233	,	3.54E-08	\\
234	,	3.44E-08	\\
235	,	3.33E-08	\\
236	,	3.21E-08	\\
237	,	3.09E-08	\\
238	,	2.96E-08	\\
239	,	2.82E-08	\\
240	,	2.68E-08	\\
241	,	2.54E-08	\\
242	,	2.40E-08	\\
243	,	2.27E-08	\\
244	,	2.13E-08	\\
245	,	2.00E-08	\\
246	,	1.87E-08	\\
247	,	1.74E-08	\\
248	,	1.63E-08	\\
249	,	1.52E-08	\\
250	,	1.41E-08	\\
251	,	1.32E-08	\\
252	,	1.23E-08	\\
253	,	1.15E-08	\\
254	,	1.07E-08	\\
255	,	1.01E-08	\\
256	,	9.46E-09	\\
257	,	8.94E-09	\\
258	,	8.48E-09	\\
259	,	8.08E-09	\\
260	,	7.73E-09	\\
261	,	7.43E-09	\\
262	,	7.17E-09	\\
263	,	6.95E-09	\\
264	,	6.76E-09	\\
265	,	6.59E-09	\\
266	,	6.44E-09	\\
267	,	6.31E-09	\\
268	,	6.20E-09	\\
269	,	6.09E-09	\\
270	,	5.98E-09	\\
271	,	5.88E-09	\\
272	,	5.77E-09	\\
273	,	5.66E-09	\\
274	,	5.55E-09	\\
275	,	5.43E-09	\\
276	,	5.31E-09	\\
277	,	5.19E-09	\\
278	,	5.06E-09	\\
279	,	4.92E-09	\\
280	,	4.78E-09	\\
281	,	4.64E-09	\\
282	,	4.50E-09	\\
283	,	4.35E-09	\\
284	,	4.20E-09	\\
285	,	4.06E-09	\\
286	,	3.91E-09	\\
287	,	3.77E-09	\\
288	,	3.63E-09	\\
289	,	3.49E-09	\\
290	,	3.35E-09	\\
291	,	3.22E-09	\\
292	,	3.09E-09	\\
293	,	2.96E-09	\\
294	,	2.83E-09	\\
295	,	2.71E-09	\\
296	,	2.59E-09	\\
297	,	2.47E-09	\\
298	,	2.35E-09	\\
299	,	2.23E-09	\\
300	,	2.11E-09	\\
301	,	1.99E-09	\\
302	,	1.87E-09	\\
303	,	1.76E-09	\\
304	,	1.64E-09	\\
305	,	1.53E-09	\\
306	,	1.41E-09	\\
307	,	1.30E-09	\\
308	,	1.19E-09	\\
309	,	1.08E-09	\\
310	,	9.75E-10	\\
311	,	8.73E-10	\\
312	,	7.76E-10	\\
313	,	6.84E-10	\\
314	,	5.98E-10	\\
315	,	5.18E-10	\\
316	,	4.44E-10	\\
317	,	3.78E-10	\\
318	,	3.19E-10	\\
319	,	2.67E-10	\\
320	,	2.23E-10	\\
321	,	1.86E-10	\\
322	,	1.57E-10	\\
323	,	1.34E-10	\\
324	,	1.19E-10	\\
325	,	1.09E-10	\\
326	,	1.05E-10	\\
327	,	1.04E-10	\\
328	,	1.04E-10	\\
329	,	1.03E-10	\\
330	,	1.03E-10	\\
331	,	1.02E-10	\\
332	,	1.02E-10	\\
333	,	1.01E-10	\\
334	,	1.00E-10	\\
335	,	9.94E-11	\\
336	,	9.85E-11	\\
337	,	9.74E-11	\\
338	,	9.62E-11	\\
339	,	9.49E-11	\\
340	,	9.35E-11	\\
341	,	9.19E-11	\\
342	,	9.03E-11	\\
343	,	8.86E-11	\\
344	,	8.68E-11	\\
345	,	8.49E-11	\\
346	,	8.29E-11	\\
347	,	8.09E-11	\\
348	,	7.87E-11	\\
349	,	7.66E-11	\\
350	,	7.44E-11	\\
351	,	7.21E-11	\\
352	,	6.98E-11	\\
353	,	6.75E-11	\\
354	,	6.52E-11	\\
355	,	6.28E-11	\\
356	,	6.05E-11	\\
357	,	5.81E-11	\\
358	,	5.58E-11	\\
359	,	5.35E-11	\\
360	,	5.12E-11	\\
361	,	4.90E-11	\\
362	,	4.68E-11	\\
363	,	4.46E-11	\\
364	,	4.25E-11	\\
365	,	4.04E-11	\\
366	,	3.84E-11	\\
367	,	3.64E-11	\\
368	,	3.45E-11	\\
369	,	3.26E-11	\\
370	,	3.09E-11	\\
371	,	2.91E-11	\\
372	,	2.75E-11	\\
373	,	2.59E-11	\\
374	,	2.44E-11	\\
375	,	2.29E-11	\\
376	,	2.16E-11	\\
377	,	2.02E-11	\\
378	,	1.90E-11	\\
379	,	1.78E-11	\\
380	,	1.67E-11	\\
381	,	1.57E-11	\\
382	,	1.47E-11	\\
383	,	1.38E-11	\\
384	,	1.29E-11	\\
385	,	1.21E-11	\\
386	,	1.13E-11	\\
387	,	1.06E-11	\\
388	,	9.99E-12	\\
389	,	9.39E-12	\\
390	,	8.83E-12	\\
391	,	8.32E-12	\\
392	,	7.84E-12	\\
393	,	7.41E-12	\\
394	,	7.01E-12	\\
395	,	6.64E-12	\\
396	,	6.31E-12	\\
397	,	6.01E-12	\\
398	,	5.73E-12	\\
399	,	5.48E-12	\\
400	,	5.24E-12	\\
401	,	5.04E-12	\\
402	,	4.84E-12	\\
403	,	4.67E-12	\\
404	,	4.51E-12	\\
405	,	4.36E-12	\\
406	,	4.23E-12	\\
407	,	4.10E-12	\\
408	,	3.99E-12	\\
409	,	3.88E-12	\\
410	,	3.78E-12	\\
411	,	3.68E-12	\\
412	,	3.59E-12	\\
413	,	3.51E-12	\\
414	,	3.43E-12	\\
415	,	3.34E-12	\\
416	,	3.27E-12	\\
417	,	3.19E-12	\\
418	,	3.11E-12	\\
419	,	3.03E-12	\\
420	,	2.96E-12	\\
421	,	2.88E-12	\\
422	,	2.80E-12	\\
423	,	2.72E-12	\\
424	,	2.64E-12	\\
425	,	2.56E-12	\\
426	,	2.48E-12	\\
427	,	2.40E-12	\\
428	,	2.32E-12	\\
429	,	2.23E-12	\\
430	,	2.15E-12	\\
431	,	2.07E-12	\\
432	,	1.98E-12	\\
433	,	1.90E-12	\\
434	,	1.82E-12	\\
435	,	1.73E-12	\\
436	,	1.65E-12	\\
437	,	1.57E-12	\\
438	,	1.48E-12	\\
439	,	1.41E-12	\\
440	,	1.32E-12	\\
441	,	1.25E-12	\\
442	,	1.17E-12	\\
443	,	1.10E-12	\\
444	,	1.02E-12	\\
445	,	9.54E-13	\\
446	,	8.83E-13	\\
447	,	8.21E-13	\\
448	,	7.57E-13	\\
449	,	6.96E-13	\\
450	,	6.38E-13	\\
451	,	5.86E-13	\\
452	,	5.32E-13	\\
453	,	4.86E-13	\\
454	,	4.39E-13	\\
455	,	3.94E-13	\\
456	,	3.56E-13	\\
457	,	3.17E-13	\\
458	,	2.84E-13	\\
459	,	2.49E-13	\\
460	,	2.20E-13	\\
461	,	1.96E-13	\\
462	,	1.75E-13	\\
463	,	1.50E-13	\\
464	,	1.32E-13	\\
465	,	1.12E-13	\\
466	,	1.01E-13	\\
467	,	8.80E-14	\\
468	,	7.60E-14	\\
469	,	6.22E-14	\\
470	,	5.78E-14	\\
471	,	5.15E-14	\\
472	,	4.65E-14	\\
473	,	4.15E-14	\\
474	,	4.02E-14	\\
475	,	3.77E-14	\\
476	,	3.64E-14	\\
477	,	3.58E-14	\\
478	,	3.52E-14	\\
479	,	3.52E-14	\\
480	,	3.46E-14	\\
481	,	3.39E-14	\\
482	,	3.39E-14	\\
483	,	3.39E-14	\\
484	,	3.33E-14	\\
485	,	3.33E-14	\\
};

\addplot [very thick,forget plot,dotted]
table[col sep = comma, row sep=crcr] {%
144, 7.05667952142911e-15\\
144, 4.71928463375559\\
};


\addplot [semithick,dashed]
table[col sep = comma, row sep=crcr] {%
0.0	,	1.0	\\
1	,	0.297823658113902	\\
2	,	0.297823658113902	\\
3	,	0.192612969425051	\\
4	,	0.192612969425051	\\
5	,	0.124750745640327	\\
6	,	0.0436256089889375	\\
7	,	0.0123877628063033	\\
8	,	0.0115590742038809	\\
9	,	0.0115590742038809	\\
10	,	0.0115590742038809	\\
11	,	0.0115590742038809	\\
12	,	0.0115590742038809	\\
13	,	0.0115590742038809	\\
14	,	0.00720148344139748	\\
15	,	0.00430884030107387	\\
16	,	0.00268620613615634	\\
17	,	0.00186269341395263	\\
18	,	0.00139919234079476	\\
19	,	0.00110568972724757	\\
20	,	0.000933530623031956	\\
21	,	0.000889606007219554	\\
22	,	0.000842688401456072	\\
23	,	0.000818167864310884	\\
24	,	0.000792043904731824	\\
25	,	0.000765450707268634	\\
26	,	0.000738916072887365	\\
27	,	0.000712385363378993	\\
28	,	0.000685442327979527	\\
29	,	0.000657526591726916	\\
30	,	0.000628126994721594	\\
31	,	0.000596927223242928	\\
32	,	0.000563887430963429	\\
33	,	0.000529259239210176	\\
34	,	0.000493545199976353	\\
35	,	0.000457422344310215	\\
36	,	0.000421651223149034	\\
37	,	0.000386988352720501	\\
38	,	0.000354113883277655	\\
39	,	0.000323579968396213	\\
40	,	0.000295780176092009	\\
41	,	0.000270936996844206	\\
42	,	0.00024910316080674	\\
43	,	0.00023017278373667	\\
44	,	0.000213899722744786	\\
45	,	0.00019992214705694	\\
46	,	0.000187793422776228	\\
47	,	0.000177019435621884	\\
48	,	0.000167101355705504	\\
49	,	0.000157581022320885	\\
50	,	0.000148084380109407	\\
51	,	0.00013835752250412	\\
52	,	0.000128290340258728	\\
53	,	0.000117924447238869	\\
54	,	0.000107444430370973	\\
55	,	9.72E-05	\\
56	,	8.74E-05	\\
57	,	7.87E-05	\\
58	,	7.14E-05	\\
59	,	6.59E-05	\\
60	,	6.25E-05	\\
61	,	6.12E-05	\\
62	,	6.07E-05	\\
63	,	6.04E-05	\\
64	,	6.03E-05	\\
65	,	6.00E-05	\\
66	,	5.96E-05	\\
67	,	5.91E-05	\\
68	,	5.85E-05	\\
69	,	5.79E-05	\\
70	,	5.71E-05	\\
71	,	5.62E-05	\\
72	,	5.53E-05	\\
73	,	5.42E-05	\\
74	,	5.30E-05	\\
75	,	5.18E-05	\\
76	,	5.04E-05	\\
77	,	4.89E-05	\\
78	,	4.74E-05	\\
79	,	4.57E-05	\\
80	,	4.40E-05	\\
81	,	4.21E-05	\\
82	,	4.02E-05	\\
83	,	3.83E-05	\\
84	,	3.63E-05	\\
85	,	3.42E-05	\\
86	,	3.21E-05	\\
87	,	3.00E-05	\\
88	,	2.79E-05	\\
89	,	2.58E-05	\\
90	,	2.38E-05	\\
91	,	2.18E-05	\\
92	,	1.98E-05	\\
93	,	1.79E-05	\\
94	,	1.60E-05	\\
95	,	1.43E-05	\\
96	,	1.26E-05	\\
97	,	1.11E-05	\\
98	,	9.62E-06	\\
99	,	8.28E-06	\\
100	,	7.05E-06	\\
101	,	5.94E-06	\\
102	,	4.95E-06	\\
103	,	4.06E-06	\\
104	,	3.29E-06	\\
105	,	2.63E-06	\\
106	,	2.07E-06	\\
107	,	1.61E-06	\\
108	,	1.24E-06	\\
109	,	9.59E-07	\\
110	,	7.51E-07	\\
111	,	6.13E-07	\\
112	,	5.37E-07	\\
113	,	5.15E-07	\\
114	,	5.12E-07	\\
115	,	5.09E-07	\\
116	,	5.07E-07	\\
117	,	5.05E-07	\\
118	,	5.02E-07	\\
119	,	5.00E-07	\\
120	,	4.98E-07	\\
121	,	4.95E-07	\\
122	,	4.92E-07	\\
123	,	4.88E-07	\\
124	,	4.84E-07	\\
125	,	4.80E-07	\\
126	,	4.75E-07	\\
127	,	4.70E-07	\\
128	,	4.65E-07	\\
129	,	4.59E-07	\\
130	,	4.53E-07	\\
131	,	4.47E-07	\\
132	,	4.41E-07	\\
133	,	4.34E-07	\\
134	,	4.28E-07	\\
135	,	4.21E-07	\\
136	,	4.15E-07	\\
137	,	4.08E-07	\\
138	,	4.02E-07	\\
139	,	3.96E-07	\\
140	,	3.90E-07	\\
141	,	3.84E-07	\\
142	,	3.78E-07	\\
143	,	3.72E-07	\\
144	,	3.67E-07	\\
145	,	3.62E-07	\\
146	,	3.57E-07	\\
147	,	3.52E-07	\\
148	,	3.47E-07	\\
149	,	3.43E-07	\\
150	,	3.38E-07	\\
151	,	3.34E-07	\\
152	,	3.30E-07	\\
153	,	3.26E-07	\\
154	,	3.21E-07	\\
155	,	3.17E-07	\\
156	,	3.13E-07	\\
157	,	3.09E-07	\\
158	,	3.04E-07	\\
159	,	3.00E-07	\\
160	,	2.95E-07	\\
161	,	2.90E-07	\\
162	,	2.85E-07	\\
163	,	2.80E-07	\\
164	,	2.75E-07	\\
165	,	2.69E-07	\\
166	,	2.63E-07	\\
167	,	2.57E-07	\\
168	,	2.51E-07	\\
169	,	2.45E-07	\\
170	,	2.38E-07	\\
171	,	2.31E-07	\\
172	,	2.24E-07	\\
173	,	2.17E-07	\\
174	,	2.09E-07	\\
175	,	2.02E-07	\\
176	,	1.94E-07	\\
177	,	1.87E-07	\\
178	,	1.79E-07	\\
179	,	1.71E-07	\\
180	,	1.64E-07	\\
181	,	1.56E-07	\\
182	,	1.48E-07	\\
183	,	1.40E-07	\\
184	,	1.33E-07	\\
185	,	1.26E-07	\\
186	,	1.18E-07	\\
187	,	1.11E-07	\\
188	,	1.04E-07	\\
189	,	9.75E-08	\\
190	,	9.10E-08	\\
191	,	8.47E-08	\\
192	,	7.86E-08	\\
193	,	7.28E-08	\\
194	,	6.73E-08	\\
195	,	6.20E-08	\\
196	,	5.70E-08	\\
197	,	5.23E-08	\\
198	,	4.79E-08	\\
199	,	4.37E-08	\\
200	,	3.98E-08	\\
201	,	3.61E-08	\\
202	,	3.28E-08	\\
203	,	2.96E-08	\\
204	,	2.67E-08	\\
205	,	2.41E-08	\\
206	,	2.17E-08	\\
207	,	1.94E-08	\\
208	,	1.74E-08	\\
209	,	1.56E-08	\\
210	,	1.39E-08	\\
211	,	1.24E-08	\\
212	,	1.11E-08	\\
213	,	9.89E-09	\\
214	,	8.81E-09	\\
215	,	7.86E-09	\\
216	,	7.00E-09	\\
217	,	6.25E-09	\\
218	,	5.58E-09	\\
219	,	4.98E-09	\\
220	,	4.46E-09	\\
221	,	4.00E-09	\\
222	,	3.59E-09	\\
223	,	3.23E-09	\\
224	,	2.92E-09	\\
225	,	2.64E-09	\\
226	,	2.40E-09	\\
227	,	2.19E-09	\\
228	,	2.00E-09	\\
229	,	1.84E-09	\\
230	,	1.70E-09	\\
231	,	1.59E-09	\\
232	,	1.49E-09	\\
233	,	1.41E-09	\\
234	,	1.34E-09	\\
235	,	1.29E-09	\\
236	,	1.26E-09	\\
237	,	1.24E-09	\\
238	,	1.23E-09	\\
239	,	1.22E-09	\\
240	,	1.21E-09	\\
241	,	1.21E-09	\\
242	,	1.20E-09	\\
243	,	1.20E-09	\\
244	,	1.19E-09	\\
245	,	1.19E-09	\\
246	,	1.18E-09	\\
247	,	1.18E-09	\\
248	,	1.17E-09	\\
249	,	1.17E-09	\\
250	,	1.16E-09	\\
251	,	1.16E-09	\\
252	,	1.16E-09	\\
253	,	1.15E-09	\\
254	,	1.15E-09	\\
255	,	1.14E-09	\\
256	,	1.14E-09	\\
257	,	1.14E-09	\\
258	,	1.13E-09	\\
259	,	1.13E-09	\\
260	,	1.12E-09	\\
261	,	1.11E-09	\\
262	,	1.11E-09	\\
263	,	1.10E-09	\\
264	,	1.09E-09	\\
265	,	1.08E-09	\\
266	,	1.08E-09	\\
267	,	1.06E-09	\\
268	,	1.05E-09	\\
269	,	1.04E-09	\\
270	,	1.03E-09	\\
271	,	1.01E-09	\\
272	,	9.98E-10	\\
273	,	9.81E-10	\\
274	,	9.64E-10	\\
275	,	9.46E-10	\\
276	,	9.26E-10	\\
277	,	9.06E-10	\\
278	,	8.85E-10	\\
279	,	8.63E-10	\\
280	,	8.40E-10	\\
281	,	8.17E-10	\\
282	,	7.93E-10	\\
283	,	7.68E-10	\\
284	,	7.43E-10	\\
285	,	7.18E-10	\\
286	,	6.93E-10	\\
287	,	6.67E-10	\\
288	,	6.41E-10	\\
289	,	6.15E-10	\\
290	,	5.89E-10	\\
291	,	5.64E-10	\\
292	,	5.38E-10	\\
293	,	5.13E-10	\\
294	,	4.88E-10	\\
295	,	4.64E-10	\\
296	,	4.40E-10	\\
297	,	4.17E-10	\\
298	,	3.95E-10	\\
299	,	3.73E-10	\\
300	,	3.51E-10	\\
301	,	3.31E-10	\\
302	,	3.11E-10	\\
303	,	2.92E-10	\\
304	,	2.74E-10	\\
305	,	2.57E-10	\\
306	,	2.41E-10	\\
307	,	2.25E-10	\\
308	,	2.10E-10	\\
309	,	1.96E-10	\\
310	,	1.83E-10	\\
311	,	1.70E-10	\\
312	,	1.59E-10	\\
313	,	1.48E-10	\\
314	,	1.37E-10	\\
315	,	1.28E-10	\\
316	,	1.18E-10	\\
317	,	1.10E-10	\\
318	,	1.02E-10	\\
319	,	9.48E-11	\\
320	,	8.79E-11	\\
321	,	8.15E-11	\\
322	,	7.56E-11	\\
323	,	7.00E-11	\\
324	,	6.48E-11	\\
325	,	6.00E-11	\\
326	,	5.55E-11	\\
327	,	5.13E-11	\\
328	,	4.74E-11	\\
329	,	4.38E-11	\\
330	,	4.03E-11	\\
331	,	3.71E-11	\\
332	,	3.41E-11	\\
333	,	3.13E-11	\\
334	,	2.86E-11	\\
335	,	2.62E-11	\\
336	,	2.38E-11	\\
337	,	2.17E-11	\\
338	,	1.96E-11	\\
339	,	1.77E-11	\\
340	,	1.60E-11	\\
341	,	1.43E-11	\\
342	,	1.28E-11	\\
343	,	1.14E-11	\\
344	,	1.01E-11	\\
345	,	8.90E-12	\\
346	,	7.81E-12	\\
347	,	6.84E-12	\\
348	,	5.97E-12	\\
349	,	5.19E-12	\\
350	,	4.50E-12	\\
351	,	3.91E-12	\\
352	,	3.41E-12	\\
353	,	2.99E-12	\\
354	,	2.65E-12	\\
355	,	2.38E-12	\\
356	,	2.18E-12	\\
357	,	2.04E-12	\\
358	,	1.96E-12	\\
359	,	1.93E-12	\\
360	,	1.93E-12	\\
361	,	1.92E-12	\\
362	,	1.92E-12	\\
363	,	1.92E-12	\\
364	,	1.92E-12	\\
365	,	1.92E-12	\\
366	,	1.92E-12	\\
367	,	1.92E-12	\\
368	,	1.92E-12	\\
369	,	1.92E-12	\\
370	,	1.92E-12	\\
371	,	1.92E-12	\\
372	,	1.92E-12	\\
373	,	1.92E-12	\\
374	,	1.92E-12	\\
375	,	1.92E-12	\\
376	,	1.92E-12	\\
};

\addplot [very thick,forget plot,dotted]
table[col sep = comma, row sep=crcr] {%
13, 4.97731759211129e-16\\
13, 3.85351775333019\\
};

\node[right] at (13,1e-11) {\scriptsize{$n=2$}};
\node[right] at (144,1e-11) {\scriptsize{$n=4$}};


\end{axis}
\end{tikzpicture}

==> Figures/Results/R_Poisson_Dirichlet_homogeneous.tex <==
\tikzsetnextfilename{Results-PoissionDirichletHomo}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0, xmax=1,
ymajorgrids,
xlabel={$x_k$ [m]},
ylabel={$y(x_k)$ [K]},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }
]

\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2000,  7.999994135903538e-02 \\  
0.4000,  1.199999120385530e-01 \\  
0.6000,  1.199999120385530e-01 \\
0.8000,  7.999994135903538e-02 \\
1.0000, 0\\
};
%\addlegendentry{$y_{n=2}$}

\addplot [thin,black,mark={*},only marks]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.2000,  0.08 \\  
0.4000,  0.12  \\  
0.6000,  0.12  \\
0.8000,  0.08 \\
1.0000, 0\\
};
%\addlegendentry{$y_{\text{ref}}$}

\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.0588, 2.772696154444362e-02 \\  
0.1176, 5.108725314849664e-02  \\  
0.1765, 7.170680259551429e-02  \\
0.2353, 9.004177295804902e-02  \\ 
0.2941, 1.038519970679225e-01  \\ 
0.3529, 1.141487869514948e-01  \\ 
0.4118, 1.214349758306554e-01  \\
0.4706, 1.245291314572673e-01  \\ 
0.5294, 1.245027854052222e-01\\ 
0.5882, 1.222219700424600e-01\\ 
0.6471, 1.149478250728057e-01\\
0.7059, 1.037729589117872e-01 \\  
0.7647, 8.998080066617320e-02 \\
0.8235, 7.139968290310275e-02\\  
0.8824, 5.074588358842645e-02  \\
0.9412, 2.771717586796972e-02 \\
1.0000, 0\\
};
%\addlegendentry{$y_{n=4}$}

\addplot [thin,black,mark={square},only marks]
table [col sep = comma , row sep=crcr]{%
0,  0 \\  
0.0588,  2.768166089965396e-02 \\  
0.1176,  5.190311418685116e-02 \\  
0.1765,   7.266435986159162e-02 \\
0.2353,  8.996539792387533e-02 \\ 
0.2941,  1.038062283737023e-01 \\ 
0.3529, 1.141868512110725e-01 \\ 
0.4118, 1.211072664359860e-01 \\
 0.4706, 1.245674740484427e-01 \\ 
0.5294,  1.245674740484427e-01 \\ 
0.5882, 1.211072664359859e-01 \\ 
0.6471, 1.141868512110724e-01 \\
0.7059,   1.038062283737023e-01 \\  
0.7647, 8.996539792387530e-02 \\
0.8235, 7.266435986159159e-02 \\  
0.8824, 5.190311418685114e-02 \\
0.9412 , 2.768166089965395e-02\\
1.0000, 0\\
};
%\addlegendentry{$y_{\text{ref}}$}

\node[above,text width=1.5cm,draw, fill=white,semithick]  at (canvas cs:x=1.7cm,y=0.01cm) {\small{$y_0=0$ $y_{N\text{p}+1} = 0$}};
\end{axis}
\end{tikzpicture}


==> Figures/Results/R_Poisson_Dirichlet_inhomogeneous.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{Results-PoissionDirichletInHomo}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0, xmax=1,
ymajorgrids,
xlabel={$x_k$ [m]},
%ylabel={$y(x_k)$ [K]},
ylabel={},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }
]
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0, 1.000000000000000e-02 \\  
0.2000, 8.400002675319725e-02 \\  
0.4000, 1.179999588039245e-01 \\  
0.6000, 1.119999707949726e-01 \\
0.8000, 6.600006272634164e-02 \\
1.0000, -2.000000000000000e-02 \\
};
%\addlegendentry{$y_{n=2}$}

\addplot [thin,black,mark={*},only marks]
table [col sep = comma , row sep=crcr]{%
0, 0.01 \\  
0.2000, 0.08400000000000002  \\  
0.4000, 0.11800000000000002  \\  
0.6000, 0.11200000000000002  \\
0.8000, 0.066  \\
1.0000, -0.02  \\
};
%\addlegendentry{$y_{\text{ref}}$}

\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0,  1.000000000000000e-02 \\  
0.0588, 3.598145388881607e-02  \\  
0.1176, 5.719107118041763e-02  \\  
0.1765, 7.633845775187212e-02  \\
0.2353, 9.296166817448953e-02  \\ 
0.2941, 1.050067335826017e-01  \\ 
0.3529, 1.138494323524782e-01  \\ 
0.4118, 1.188812609411945e-01  \\
0.4706, 1.204089855976630e-01  \\ 
0.5294, 1.186233473970270e-01  \\ 
0.5882, 1.145060701780188e-01  \\ 
0.6471, 1.058153176883413e-01  \\
0.7059, 9.266208614686322e-02  \\  
0.7647, 7.710860627373160e-02  \\
0.8235, 5.662279927669481e-02  \\  
0.8824, 3.420910649755920e-02  \\
0.9412, 9.493589218388308e-03  \\
1.0000, -2.000000000000000e-02  \\
};
%\addlegendentry{$y_{n=4}$}


\addplot [thin,black,mark={square},only marks]
table [col sep = comma , row sep=crcr]{%
0,  1.000000000000000e-02 \\  
0.0588, 3.591695501730102e-02   \\  
0.1176, 5.837370242214528e-02   \\  
0.1765, 7.737024221453279e-02    \\
0.2353, 9.290657439446355e-02   \\ 
0.2941, 1.049826989619376e-01   \\ 
0.3529, 1.135986159169548e-01  \\ 
0.4118, 1.187543252595154e-01  \\
0.4706, 1.204498269896192e-01  \\ 
0.5294, 1.186851211072662e-01   \\ 
0.5882, 1.134602076124566e-01  \\ 
0.6471, 1.047750865051901e-01  \\
0.7059, 9.262975778546699e-02   \\  
0.7647, 7.702422145328709e-02  \\
0.8235, 5.795847750865043e-02  \\  
0.8824, 3.543252595155703e-02   \\
0.9412, 9.446366782006886e-03 \\
1.0000, -2.000000000000000e-02 \\
};
%\addlegendentry{$y_{\text{ref}}$}

\node[above,text width=2.3cm,draw, fill=white,semithick]  at (canvas cs:x=1.7cm,y=0.01cm) {\small{$y_0=0.01$ $y_{N\text{p}+1} = -0.02$}};

\end{axis}
\end{tikzpicture}


==> Figures/Results/R_Poisson_Mixed.tex <==
\tikzsetnextfilename{Results-PoissionMixed}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0, xmax=1,
ymajorgrids,
xlabel={$x_k$ [m]},
ylabel={$y(x_k)$ [K]},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }
]

\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0, 0.399999968619869 \\ 
0.2000, 0.399999968619869 \\  
0.4000, 0.359999971060695 \\  
0.6000, 0.279999975474656 \\
0.8000, 0.159999985667602 \\
1.0000, 0 \\
};
%\addlegendentry{$y_{n=2}^{\text{VQ } \mathcal{O}(1)}$}

\addplot [thin,black,mark={*},only marks]
table [col sep = comma , row sep=crcr]{%
0, 0.400000000000000   \\  
0.2000, 0.400000000000000    \\  
0.4000, 0.360000000000000    \\  
0.6000, 0.280000000000000    \\
0.8000, 0.160000000000000    \\
1.0000, 0    \\
};
%\addlegendentry{$y_{n=2}^{\text{FD } \mathcal{O}(1)}$}

\addplot [semithick, dashdotted]
table [col sep = comma , row sep=crcr]{%
0.0   , 0.510000007737554 \\  
0.2000, 0.480000007737554 \\  
0.4000, 0.420000005586033 \\  
0.6000, 0.320000002759379 \\
0.8000, 0.180000000348863 \\
1.0000, 0.0 \\
};
%\addlegendentry{$y_{n=2}^{\text{VQ } \mathcal{O}(2)}$}

\addplot [thin,black,mark=diamond*,mark options={fill=black},only marks]
table [col sep = comma , row sep=crcr]{%
0.000000000000000, 0.510000000000000 \\
0.200000000000000, 0.480000000000000 \\
0.400000000000000, 0.420000000000000 \\
0.600000000000000, 0.320000000000000 \\
0.800000000000000, 0.180000000000000 \\
1.000000000000000, 0.0  \\
};
%\addlegendentry{$y_{n=2}^{\text{FD } \mathcal{O}(2)}$}

\addplot [semithick,dotted]
table [col sep = comma , row sep=crcr]{%
0.0, 0.470588235294118 \\   
0.0588, 0.470588235294118 \\    
0.1176, 0.467128027681661 \\     
0.1765, 0.460207612456747 \\    
0.2353, 0.449826989619377 \\     
0.2941, 0.435986159169550 \\    
0.3529, 0.418685121107266 \\   
0.4118, 0.397923875432526 \\  
0.4706, 0.373702422145329 \\  
0.5294, 0.346020761245675 \\  
0.5882, 0.314878892733564 \\  
0.6471, 0.280276816608997 \\ 
0.7059, 0.242214532871972 \\   
0.7647, 0.200692041522491 \\  
0.8235, 0.155709342560554 \\    
0.8824, 0.107266435986159 \\ 
0.9412, 0.055363321799308 \\  
1.0000, 0 \\
};
%\addlegendentry{$y_{n=4}^{\text{VQ } \mathcal{O}(1)}$}

\addplot [thin,black,mark={triangle},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, 0.470613389567865 \\    
0.0588, 0.470613389567865 \\    
0.1176, 0.466885180637723 \\    
0.1765, 0.459867552176784 \\ 
0.2353, 0.449580873544664 \\  
0.2941, 0.435721757012530 \\  
0.3529, 0.418691433915085 \\  
0.4118, 0.398039800866966 \\ 
0.4706, 0.373690555308196 \\  
0.5294, 0.346058724463163 \\  
0.5882, 0.315076486221058 \\  
0.6471, 0.280545551090251 \\
0.7059, 0.242586753804909 \\   
0.7647, 0.201026961167694 \\ 
0.8235, 0.155841563544137 \\   
0.8824, 0.107294638575343 \\ 
0.9412, 0.055361674535804 \\
1.0000, 0.0 \\
};
%\addlegendentry{$y_{n=4}^{\text{FD } \mathcal{O}(1)}$}

\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.000000000000000, 0.500874984140014   \\
0.058823529411765, 0.498279828430671   \\
0.117647058823529, 0.492873870785460   \\
0.176470588235294, 0.484233839094504   \\
0.235294117647059, 0.472304784379440   \\
0.294117647058824, 0.456730511121352   \\
0.352941176470588, 0.437843929341765   \\
0.411764705882353, 0.415356214826708   \\
0.470588235294118, 0.389262373612820   \\
0.529411764705882, 0.359849400634862   \\
0.588235294117647, 0.327171666095242   \\
0.647058823529412, 0.290807802343409   \\
0.705882352941176, 0.250872668766537   \\
0.764705882352941, 0.207620984156392   \\
0.823529411764706, 0.160774753007692   \\
0.882352941176471, 0.110621785773604   \\
0.941176470588235, 0.057094347567786   \\
1.000000000000000, 0.0   \\
};
%\addlegendentry{$y_{n=4}^{\text{VQ } \mathcal{O}(2)}$}

\addplot [thin,black,mark={square},only marks]
table [col sep = comma , row sep=crcr]{%
0.000000000000000, 0.500865051903114 \\
0.058823529411765, 0.498269896193772 \\
0.117647058823529, 0.493079584775086 \\
0.176470588235294, 0.484429065743945 \\
0.235294117647059, 0.472318339100346 \\
0.294117647058824, 0.456747404844291 \\
0.352941176470588, 0.437716262975779 \\
0.411764705882353, 0.415224913494810 \\
0.470588235294118, 0.389273356401384 \\
0.529411764705882, 0.359861591695502 \\
0.588235294117647, 0.326989619377163 \\
0.647058823529412, 0.290657439446367 \\
0.705882352941176, 0.250865051903114 \\
0.764705882352941, 0.207612456747405 \\
0.823529411764706, 0.160899653979239 \\
0.882352941176471, 0.110726643598616 \\
0.941176470588235, 0.057093425605536 \\
1.000000000000000, 0.0 \\
};
%\addlegendentry{$y_{n=4}^{\text{FD } \mathcal{O}(2)}$}

\node[above,text width=1.7cm,draw, fill=white,semithick]  at (canvas cs:x=1.7cm,y=0.01cm) {$\nicefrac{\partial y_0}{\partial x}$ \small{$= 0$} 
\small{$y_{N_\text{p}+1} = 0$}};
\end{axis}
\end{tikzpicture}









==> Figures/Results/R_Poisson_Neumann_homogeneous.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{Results-PoissionNeumannHomo}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0, xmax=1,
ymajorgrids,
xlabel={$x_k$ [m]},
ylabel={$y(x_k)$ [K]},
yticklabel style={text width=2.4em},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }
]
\addplot [semithick, dashed]
table [col sep = comma , row sep=crcr]{%
0, 8.032821598729457e-02 \\  
0.2000, 8.032821598729457e-02  \\  
0.4000, 4.032821386582131e-02  \\  
0.6000, -3.967179037712520e-02  \\
0.8000, -7.967179249859847e-02  \\
1.0000, -7.967179249859847e-02  \\
};
%\addlegendentry{$y_{n=2}^{\text{VQ}} \mathcal{O}(1)}$}

\addplot [thin,black,mark={*},only marks]
table [col sep = comma , row sep=crcr]{%
0, 0.080328215987295  \\  
0.2000, 0.080328215987295   \\  
0.4000, 0.040328215987295   \\  
0.6000, -0.039671784012705   \\
0.8000, -0.079671784012705   \\
1.0000, -0.079671784012705   \\
};
%\addlegendentry{$y_{n=2}^{\text{FD}} \mathcal{O}(1)}$}

\addplot [semithick, dashdotted]
table [col sep = comma , row sep=crcr]{%
0.0   , 0.109094759131815   \\  
0.2000, 0.109094759131815   \\  
0.4000, 0.049094760505649   \\  
0.6000,-0.050905239818646   \\
0.8000,-0.110905244206992   \\
1.0000,-0.110905244206992   \\
};
%\addlegendentry{$y_{n=2}^{\text{VQ } \mathcal{O}(2)}$}

\addplot [thin,black,mark=diamond*,mark options={fill=black},only marks]
table [col sep = comma , row sep=crcr]{%
0.000000000000000, 0.109094759131815  \\
0.200000000000000, 0.109094759131815  \\
0.400000000000000, 0.049094759131815  \\
0.600000000000000, -0.050905240868185  \\
0.800000000000000, -0.110905240868185  \\
1.000000000000000, -0.110905240868185  \\
};
%\addlegendentry{$y_{n=2}^{\text{FD } \mathcal{O}(2)}$}

\addplot [semithick, dotted]
table [col sep = comma , row sep=crcr]{%
0,  1.107000762841818e-01 \\  
0.0588, 1.107000762841818e-01   \\  
0.1176, 1.072648898255938e-01   \\  
0.1765, 1.008003575147008e-01   \\
0.2353, 8.992409517334442e-02   \\ 
0.2941, 7.609227618082548e-02   \\ 
0.3529, 5.858163341243307e-02   \\ 
0.4118, 3.691220467695272e-02   \\
0.4706, 1.389296537462902e-02   \\ 
0.5294,-1.382418640042653e-02   \\ 
0.5882,-3.778041560374296e-02   \\ 
0.6471,-5.774072689654697e-02   \\
0.7059,-7.627777080515419e-02   \\  
0.7647,-9.007535426741337e-02   \\
0.8235,-1.006538007338888e-01   \\  
0.8824,-1.078605460454617e-01   \\
0.9412,-1.106522374886819e-01   \\
1.0000,-1.106522374886819e-01   \\
};
%\addlegendentry{$y_{n=4}^{\text{VQ}} \mathcal{O}(1)}$}

\addplot [thin,black,only marks,mark={triangle}]
table [col sep = comma , row sep=crcr]{%
0,  1.107000762841818e-01 \\  
0.0588, 1.107000762841818e-01  \\  
0.1176, 1.072398686717251e-01  \\  
0.1765, 1.003194534468115e-01  \\
0.2353, 8.993883060944112e-02  \\ 
0.2941, 7.609800015961399e-02  \\ 
0.3529, 5.879696209733005e-02 \\ 
0.4118, 3.803571642258935e-02 \\
0.4706, 1.381426313539187e-02 \\ 
0.5294, -1.386739776426238e-02  \\ 
0.5882, -3.808885105145987e-02 \\ 
0.6471, -5.885009672620059e-02 \\
0.7059, -7.615113478848451e-02  \\  
0.7647, -8.999196523831163e-02 \\
0.8235, -1.003725880756820e-01 \\  
0.8824, -1.072930033005955e-01 \\
0.9412, -1.107532109130523e-01 \\
1.0000, -1.107532109130523e-01 \\
};
%\addlegendentry{$y_{n=4}^{\text{FD}} \mathcal{O}(1)}$}

\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.0, 0.123660972098363  \\
0.058823529411765, 0.123660972098363  \\
0.117647058823529, 0.119779820517933  \\
0.176470588235294, 0.110985388919829  \\
0.235294117647059, 0.097303174774497  \\
0.294117647058824, 0.081817436459678  \\
0.352941176470588, 0.060405986353675  \\
0.411764705882353, 0.038198339183315  \\
0.470588235294118, 0.015332040951928  \\
0.529411764705882, -0.014147168215224  \\
0.588235294117647, -0.039017403117995  \\
0.647058823529412, -0.061467280602198  \\
0.705882352941176, -0.082224943070627  \\
0.764705882352941, -0.097786642288185  \\
0.823529411764706, -0.107753336217749  \\
0.882352941176471, -0.117059950169051  \\
0.941176470588235, -0.124307284542221  \\
1.000000000000000, -0.124307284542221  \\
};
%\addlegendentry{$y_{n=4}^{\text{VQ } \mathcal{O}(2)}$}

\addplot [thin,black,mark={square},only marks]
table [col sep = comma , row sep=crcr]{%
0.0,    0.123660972098363 \\
0.058823529411765, 0.123660972098363 \\
0.117647058823529, 0.118470660679678 \\
0.176470588235294, 0.109820141648536 \\
0.235294117647059, 0.097709415004938 \\
0.294117647058824, 0.082138480748882 \\
0.352941176470588, 0.063107338880370 \\
0.411764705882353, 0.040615989399401 \\
0.470588235294118, 0.014664432305975 \\
0.529411764705882, -0.014747332399908 \\
0.588235294117647, -0.040698889493334 \\
0.647058823529412, -0.063190238974303 \\
0.705882352941176, -0.082221380842815 \\
0.764705882352941, -0.097792315098871 \\
0.823529411764706, -0.109903041742469 \\
0.882352941176471, -0.118553560773611 \\
0.941176470588235, -0.123743872192296 \\
1.000000000000000, -0.123743872192296 \\
};
%\addlegendentry{$y_{n=4}^{\text{FD } \mathcal{O}(2)}$}

\node[above,text width=2.0cm,draw, fill=white,semithick]  at (canvas cs:x=1.7cm,y=0.01cm) {$\nicefrac{\partial y_0}{\partial x}$ \small{$= 0$} 
$\nicefrac{\partial y_{N_\text{p}+1}}{\partial x}$ \small{$= 0$} };

\end{axis}
\end{tikzpicture}

==> Figures/Results/R_Poisson_Neumann_inhomogeneous.tex <==
% This file was created with tikzplotlib v0.10.1.
\tikzsetnextfilename{Results-PoissionNeumannInHomo}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0, xmax=1,
ymajorgrids,
xlabel={$x_k$ [m]},
%ylabel={$y(x)$ [K]},
ylabel={},
yticklabel style={text width=2.4em},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }
]
\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0, 5.777871889888819e-01 \\  
0.2000, 3.777871889888820e-01 \\  
0.4000, 1.377860564191096e-01 \\  
0.6000,-1.422139585277342e-01 \\
0.8000,-3.822124783283919e-01 \\
1.0000,-5.822124783283920e-01 \\
};
%\addlegendentry{$y_{n=2}^{\text{VQ } \mathcal{O}(1)}$}

\addplot [thin,black,mark={*},only marks]
table [col sep = comma , row sep=crcr]{%
0, 0.577787188988882    \\  
0.2000, 0.377787188988882    \\  
0.4000, 0.137787188988882    \\  
0.6000, -0.142212811011118    \\
0.8000, -0.382212811011118    \\
1.0000, -0.582212811011118   \\
};
%\addlegendentry{$y_{n=2}^{\text{FD } \mathcal{O}(1)}$}

\addplot [semithick,dashdotted]
table [col sep = comma , row sep=crcr]{%
0     , 0.609994706193752  \\  
0.2000, 0.409994706193752  \\  
0.4000, 0.149994689227294  \\  
0.6000,-0.150005309266619  \\
0.8000,-0.410005312663044  \\
1.0000,-0.610005312663044  \\
};
%\addlegendentry{$y_{n=2}^{\text{VQ } \mathcal{O}(2)}$}

\addplot [thin,black,mark=diamond*,mark options={fill=black},only marks]
table [col sep = comma , row sep=crcr]{%
0     ,  0.609994706193752    \\  
0.2000,  0.409994706193752    \\  
0.4000,  0.149994706193752    \\  
0.6000, -0.150005293806248    \\
0.8000, -0.410005293806248    \\
1.0000, -0.610005293806248    \\
};
%\addlegendentry{$y_{n=2}^{\text{FD } \mathcal{O}(2)}$}

\addplot [semithick,dotted]
table [col sep = comma , row sep=crcr]{%
0, 6.104808040248462e-01 \\  
0.0588, 5.516572746130814e-01 \\  
0.1176, 4.903343127947838e-01 \\  
0.1765, 4.245384510946750e-01 \\
0.2353, 3.543816496657263e-01 \\ 
0.2941, 2.817360290986010e-01 \\ 
0.3529, 2.034153135644836e-01 \\ 
0.4118, 1.239511361401863e-01 \\
0.4706, 4.312141193211083e-02 \\ 
0.5294,-4.340359677873851e-02 \\ 
0.5882,-1.247233760826053e-01 \\ 
0.6471,-2.043857780400317e-01 \\
0.7059,-2.822604883746087e-01 \\  
0.7647,-3.549207922404842e-01 \\
0.8235,-4.245214637292651e-01 \\  
0.8824,-4.902622630590603e-01 \\
0.9412,-5.521523672915885e-01 \\
1.0000,-6.109758967033532e-01 \\
};
%\addlegendentry{$y_{n=4}^{\text{VQ } \mathcal{O}(1)}$}

\addplot [thin,black,mark={triangle},only marks]
table [col sep = comma , row sep=crcr]{%
0, 6.104808040248462e-01   \\  
0.0588, 5.516572746130814e-01  \\  
0.1176, 4.893735375888599e-01  \\  
0.1765, 4.236295929521814e-01  \\
0.2353, 3.544254407030459e-01  \\ 
0.2941, 2.817610808414536e-01  \\ 
0.3529, 2.056365133674043e-01  \\ 
0.4118, 1.260517382808982e-01  \\
0.4706, 4.300675558193523e-02  \\ 
0.5294, -4.349843472948449e-02  \\ 
0.5882, -1.265434174284474e-01  \\ 
0.6471, -2.061281925149535e-01  \\
0.7059, -2.822527599890028e-01  \\  
0.7647, -3.549171198505951e-01  \\
0.8235, -4.241212720997305e-01  \\ 
0.8824, -4.898652167364090e-01  \\
0.9412, -5.521489537606306e-01  \\
1.0000, -6.109724831723953e-01  \\
};
%\addlegendentry{$y_{n=4}^{\text{FD } \mathcal{O}(1)}$}

\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.000000000000000, 0.623536309697084    \\
0.058823529411765, 0.564712780285320    \\
0.117647058823529, 0.498064272530470    \\
0.176470588235294, 0.430659054224650    \\
0.235294117647059, 0.362014594410399    \\
0.294117647058824, 0.287615791807549    \\
0.352941176470588, 0.211709092197560    \\
0.411764705882353, 0.130393938925820    \\
0.470588235294118, 0.043962628217989    \\
0.529411764705882, -0.044282320520101    \\
0.588235294117647, -0.128367751485341    \\
0.647058823529412, -0.209290392724581    \\
0.705882352941176, -0.287155086528781    \\
0.764705882352941, -0.361607495287021    \\
0.823529411764706, -0.431788593137331    \\
0.882352941176471, -0.499808625779601    \\
0.941176470588235, -0.565315210276391    \\
1.000000000000000, -0.624138739688155    \\
};
%\addlegendentry{$y_{n=4}^{\text{VQ } \mathcal{O}(2)}$}

\addplot [thin,black,mark={square},only marks]
table [col sep = comma , row sep=crcr]{%
0.000000000000000, 0.623536309697084  \\
0.058823529411765, 0.564712780285319  \\
0.117647058823529, 0.500698939454869  \\
0.176470588235294, 0.433224891011962  \\
0.235294117647059, 0.362290634956599  \\
0.294117647058824, 0.287896171288778  \\
0.352941176470588, 0.210041500008500  \\
0.411764705882353, 0.128726621115766  \\
0.470588235294118, 0.043951534610574  \\
0.529411764705882, -0.044283759507074  \\
0.588235294117647, -0.129058846012265  \\
0.647058823529412, -0.210373724905000  \\
0.705882352941176, -0.288228396185277  \\
0.764705882352941, -0.362622859853098  \\
0.823529411764706, -0.433557115908462  \\
0.882352941176471, -0.501031164351369  \\
0.941176470588235, -0.565045005181819  \\
1.000000000000000, -0.623868534593583  \\
};
%\addlegendentry{$y_{n=4}^{\text{FD } \mathcal{O}(2)}$}

\node[above,text width=2.2cm,draw, fill=white,semithick]  at (canvas cs:x=1.6cm,y=0.01cm) {$\nicefrac{\partial y_0}{\partial x}$ \small{$= -1$} 
$\nicefrac{\partial y_{N_\text{p}+1}}{\partial x}$ \small{$ = -1$} };

\end{axis}
\end{tikzpicture}


==> Figures/Results/R_Poisson_Periodic.tex <==
\tikzsetnextfilename{Results-PoissionPeriodic}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0, xmax=1,
ymajorgrids,
xlabel={$x_k$ [m]},
ylabel={$y(x_k)$ [K]},
%tick align=outside,
%scaled ticks=false,  %COMM FOR 10^-7 above
y tick label style={
text width=1.3em
}
]

\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0, 0.677075705945995e-06 \\
0.25, 0.012310271024774e-06 \\
0.5, -0.766904719951000e-06 \\
0.75, 0.077519271002302e-06 \\
1.0, 0.677075705945995e-06 \\
};
%\addlegendentry{$y_{n=2}$}


\addplot [thin,black,mark={*},only marks]
table [col sep = comma , row sep=crcr]{%
0, 0.0 \\
0.25, 0.0 \\
0.5, 0.0 \\
0.75, 0.0 \\
%1.0, 0.0\\ 
};
%\addlegendentry{$y_{\text{ref}}$}

\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.0,  0.090309721034743e-06 \\
0.0625, -0.078152440075030e-06 \\
0.125,  0.046388298979849e-06 \\
0.1875,  0.070492960024815e-06 \\
0.25,  0.088381249985225e-06 \\
0.3125, -0.076744939958573e-06 \\
0.375,  0.046127813013719e-06 \\
0.4375,  0.073568444003413e-06 \\
0.5,  0.066002425969103e-06 \\
0.5625, -0.102459730033644e-06 \\
0.625, 0.022081002026830e-06 \\
0.6875, 0.051189618988090e-06 \\
0.75, -0.016663000090844e-06 \\
0.8125, -0.185125170082401e-06 \\
0.875, -0.060584429917299e-06 \\
0.9375, -0.034811779903166e-06 \\
%1.0, -0.078152440075030e-06 \\
};
%\addlegendentry{$y_{n=4}$}

\addplot [thin,black,mark={square},only marks]
table [col sep = comma , row sep=crcr]{%
0.0,  0.0 \\
0.0625, 0.0 \\
0.125,  0.0 \\
0.1875,  0.0 \\
0.25,  0.0 \\
0.3125, 0.0 \\
0.375,  0.0 \\
0.4375,  0.0 \\
0.5,  0.0 \\
0.5625, 0.0 \\
0.625, 0.0 \\
0.6875, 0.0 \\
0.75, 0.0 \\
0.8125, 0.0 \\
0.875, 0.0 \\
0.9375, 0.0 \\
%1.0, 0.0 \\
};
%\addlegendentry{$y_{\text{ref}}$}


\node[above,text width=1.3cm,draw, fill=white,semithick]  at (canvas cs:x=1.5cm,y=0.01cm) {\small{$y_1=y_{N\text{p}}$}}; 
\end{axis}
\end{tikzpicture}

==> Figures/Results/R_Poisson_Robin.tex <==
\tikzsetnextfilename{Results-PoissionRobin}
\begin{tikzpicture}
\begin{axis}[
tick pos=left,
xmajorgrids,
xmin=0, xmax=1,
ymajorgrids,
xlabel={$x_k$ [m]},
ylabel={},
yticklabel style={text width=2.5em},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    }
]

\addplot [semithick,dashed]
table [col sep = comma , row sep=crcr]{%
0.0, -0.062857144068556 \\
0.20, 0.074285711862889 \\
0.40, 0.171428570993395 \\
0.60, 0.228571429176039 \\  
0.80, 0.245714284135476 \\ 
1.00, 0.222857142067738 \\
};
%\addlegendentry{$y_{n=2}^{\text{VQ } \mathcal{O}(1)}$}

\addplot [thin,black,mark={*},only marks]
table [col sep = comma , row sep=crcr]{%
0.0,  -0.062857142857143 \\
0.20,   0.074285714285714 \\
0.40,   0.171428571428572 \\
0.60,   0.228571428571429 \\
0.80,   0.245714285714286 \\
1.00,   0.222857142857143 \\
};
%\addlegendentry{$y_{n=2}^{\text{FD } \mathcal{O}(1)}$}

\addplot [semithick,dashdotted]
table [col sep = comma , row sep=crcr]{%
0.0,  -0.052857132707344  \\
0.20,  0.094285734585313 \\
0.40,  0.191428588642811 \\
0.60,  0.248571436893727 \\  
0.80,  0.265714289272738 \\ 
1.00,  0.232857144636369 \\
};
%\addlegendentry{$y_{n=2}^{\text{VQ } \mathcal{O}(2)}$}

\addplot [thin,black,mark=diamond*,mark options={fill=black},only marks]
table [col sep = comma , row sep=crcr]{%
0.0,  -0.052857142857143  \\
0.20,  0.094285714285714  \\
0.40,  0.191428571428572  \\
0.60,  0.248571428571429  \\
0.80,  0.265714285714286  \\
1.00,  0.232857142857143  \\
};
%\addlegendentry{$y_{n=2}^{\text{FD } \mathcal{O}(2)}$}

\addplot [semithick, dotted]
table [col sep = comma , row sep=crcr]{%
0.0, -0.024941370471424  \\
0.058823529411765, 0.00894078846891669  \\
0.117647058823529, 0.0385359489125765  \\ 
0.176470588235294, 0.0657783981060733  \\
0.235294117647059, 0.0898392904257255  \\
0.294117647058824, 0.109844287901088  \\
0.352941176470588, 0.126974039146231  \\
0.411764705882353, 0.139856523203727  \\
0.470588235294118, 0.149085864480187  \\
0.529411764705882, 0.155276773904836  \\
0.588235294117647, 0.158619278295906  \\
0.647058823529412, 0.157683557945546  \\
0.705882352941176, 0.153073721469675  \\
0.764705882352941, 0.145451373241442  \\
0.823529411764706, 0.133322390858337  \\
0.882352941176471, 0.119133984817197  \\
0.941176470588235, 0.101840453467265  \\
1.000000000000000, 0.080331991439515  \\
};
%\addlegendentry{$y_{n=4}^{\text{VQ } \mathcal{O}(1)}$}

\addplot [thin,black,mark={triangle},only marks]
table [col sep = comma , row sep=crcr]{%
0.0, -0.024949918047714   \\
0.058823529411765, 0.008923693316336  \\
0.117647058823529, 0.039337097067929  \\ 
0.176470588235294, 0.066290293207066  \\
0.235294117647059, 0.089783281733746  \\
0.294117647058824, 0.109816062647969  \\
0.352941176470588, 0.126388635949736  \\
0.411764705882353, 0.139501001639045  \\
0.470588235294118, 0.149153159715898  \\
0.529411764705882, 0.155345110180295  \\
0.588235294117647, 0.158076853032234  \\
0.647058823529412, 0.157348388271717  \\
0.705882352941176, 0.153159715898743  \\
0.764705882352941, 0.145510835913312  \\
0.823529411764706, 0.134401748315425  \\
0.882352941176471, 0.119832453105081  \\
0.941176470588235, 0.101802950282280  \\
1.000000000000000, 0.080313239847022  \\
};
%\addlegendentry{$y_{n=4}^{\text{FD } \mathcal{O}(1)}$}

\addplot [semithick]
table [col sep = comma , row sep=crcr]{%
0.000000000000000, -0.024019284914696   \\
0.058823529411765, 0.010784959582372    \\
0.117647058823529, 0.040265538828842    \\
0.176470588235294, 0.066988399601247    \\
0.235294117647059, 0.091076928667884    \\
0.294117647058824, 0.111117738883410    \\
0.352941176470588, 0.128278678031549    \\
0.411764705882353, 0.141667686576969    \\
0.470588235294118, 0.150892833295396    \\
0.529411764705882, 0.157069727857551    \\
0.588235294117647, 0.160562836579699    \\
0.647058823529412, 0.159825876523897    \\
0.705882352941176, 0.155209381947258    \\
0.764705882352941, 0.147680227322350    \\
0.823529411764706, 0.135436467218476    \\
0.882352941176471, 0.120757186977753    \\
0.941176470588235, 0.103506441768324    \\
1.000000000000000, 0.081164985590044    \\
};
%\addlegendentry{$y_{n=4}^{\text{VQ } \mathcal{O}(2)}$}

\addplot [thin,black,mark={square},only marks]
table [col sep = comma , row sep=crcr]{%
0.000000000000000, -0.024084866144600  \\
0.058823529411765, 0.010653797122564  \\
0.117647058823529, 0.041067200874158  \\
0.176470588235294, 0.068020397013294  \\
0.235294117647059, 0.091513385539974  \\
0.294117647058824, 0.111546166454198  \\
0.352941176470588, 0.128118739755964  \\
0.411764705882353, 0.141231105445274  \\
0.470588235294118, 0.150883263522127  \\
0.529411764705882, 0.157075213986523  \\
0.588235294117647, 0.159806956838463  \\
0.647058823529412, 0.159078492077945  \\
0.705882352941176, 0.154889819704971  \\
0.764705882352941, 0.147240939719541  \\
0.823529411764706, 0.136131852121653  \\
0.882352941176471, 0.121562556911309  \\
0.941176470588235, 0.103533054088508  \\
1.000000000000000, 0.081178291750137  \\
};
%\addlegendentry{$y_{n=4}^{\text{FD } \mathcal{O}(2)}$}

\node[above,text width=3.7cm,draw, fill=white,semithick]  at (canvas cs:x=3.7cm,y=0.01cm){
$\nicefrac{-y_0     }{\Delta x}+\nicefrac{\partial y_0        }{\partial x}$ \small{$= 1$} 
$\nicefrac{y_{N_p+1}}{\Delta x}+\nicefrac{\partial y_{N_p + 1}}{\partial x}$ \small{$= 1$}};
\end{axis}
\end{tikzpicture}

==> Figures/Results/R_Wave_Dirichlet_homogeneous.tex <==
\tikzsetnextfilename{Results-WaveDirichletHomo}
\pgfplotscreateplotcyclelist{gray}{ % define a new cycle list
 {fill=black!20},
 {fill=black!40},
 {fill=black!60}
}
\begin{tikzpicture}
\begin{axis}[
tick align=outside,
tick pos=left,
xmajorgrids,
ymajorgrids,
xlabel=$x$,
ylabel=$t$,
zlabel=$y$,
fill opacity=0.75,
cycle list name=gray, % use the new cycle list
]

\addplot3 table [col sep = comma, row sep=crcr,x=a,y=c,z=b]{%
a,b,c\\
0,0,0\\
1,0,0\\ 
2,0,0\\
3,0,0\\ 
4,0,0\\ 
5,0,0\\ 
6,0,0\\ 
7,0,0\\ 
8,0,0\\ 
9,1,0\\ 
10,0,0\\ 
11,0,0\\ 
12,0,0\\
13,0,0\\ 
14,0,0\\ 
15,0,0\\ 
16,0,0\\
17,0,0\\ 
};

\addplot3 table [col sep = comma , row sep=crcr,x=a,y=c,z=b]{%
a,b,c\\
0,0,0.02\\
1,0.00109138656813796,0.02\\
2,-0.000688927459670809,0.02\\
3,-0.00664743121445889,0.02\\
4,-0.00421306285267173,0.02\\
5,-0.00160401284391873,0.02\\
6,0.00227799158537699,0.02\\
7,0.00862945719122822,0.02\\
8,0.0780808752623492,0.02\\
9,0.826783300158761,0.02\\
10,0.0787909260679155,0.02\\
11,0.00742632700273608,0.02\\
12,0.00123179566733278,0.02\\
13,-0.000300682221925773,0.02\\
14,-0.00543261062416049,0.02\\
15,-0.000380487999968045,0.02\\
16,0.00504582505692878,0.02\\
17,0,0.02\\
};

\addplot3 table [col sep = comma , row sep=crcr,x=a,y=c,z=b]{%
a,b,c\\
0,0,0.04\\
1,-0.00176353437522952,0.04\\
2,0.000892122919289749,0.04\\
3,-0.00217706997751072,0.04\\
4,-0.00489855533102626,0.04\\
5,-0.00174564396819742,0.04\\
6,0.00591335562377177,0.04\\
7,0.0310386840942343,0.04\\
8,0.182659585058834,0.04\\
9,0.56557683865065,0.04\\
10,0.18331779955134,0.04\\
11,0.0298230758643783,0.04\\
12,0.00381335399803753,0.04\\
13,-0.00122323373032018,0.04\\
14,-0.00159680289681777,0.04\\
15,0.000535748166699279,0.04\\
16,0.00284935269190553,0.04\\
17,0,0.04\\
};

\end{axis}
\end{tikzpicture} 
